Automated measurement of redshift from mid-infrared low resolution spectroscopy

We present a new SED-fitting based routine for redshift determination that is optimised for mid-infrared (MIR) low-resolution spectroscopy. Its flexible template scaling increases the sensitivity to slope changes and small scale features in the spectrum, while a new selection algorithm called Maximum Combined Pseudo-Likelihood (MCPL) provides increased accuracy and a lower number of outliers compared to the standard maximum-likelihood (ML) approach. Unlike ML, MCPL searches for local (instead of absolute) maxima of a 'pseudo-likelihood' (PL) function, and combines results obtained for all the templates in the library to weed out spurious redshift solutions. The capabilities of MCPL are demonstrated by comparing its results to those of regular ML and to the optical spectroscopic redshifts of a sample of 491 Spitzer/IRS spectra from sources at 0<z<3.7. MCPL achieves a redshift accuracy dz/(1+z)<0.005 for 78% of the galaxies in the sample compared to 68% for ML. The rate of outliers (dz/(1+z)>0.02) is 14% for MCPL and 22% for ML. chi^2 values for ML solutions are found to correlate with the SNR of the spectra, but not with redshift accuracy. By contrast, the peak value of the normalised combined PL (gamma) is found to provide a good indication on the reliability of the MCPL solution for individual sources. The accuracy and reliability of the redshifts depends strongly on the MIR SED. Sources with significant polycyclic aromatic hydrocarbon emission obtain much better results compared to sources dominated by AGN continuum. Nevertheless, for a given gamma the frequency of accurate solutions and outliers is largely independent on their SED type. This reliability indicator for MCPL solutions allows to select subsamples with highly reliable redshifts. In particular, a gamma>0.15 threshold retains 79% of the sources with dz/(1+z)<0.005 while reducing the outlier rate to 3.8% (abridged).

==> (inline-0) <==
\begin{deluxetable}{l c c c c c c r@{.}l c r@{.}l c} % ULISz results for individual sources
\tabletypesize{\small}
\tablecaption{Results for individual sources\label{results-table}}
\tablewidth{0pt}
\tablehead{\colhead{source ID} & \colhead{RA (J2000.0)} & \colhead{Dec (J2000.0)} & \colhead{$\zspec$} & \colhead{z$_{\rm{MCPL}}$} & \colhead{$z_{\rm{ML}}$} & 
\colhead{$\gamma$} & \multicolumn{2}{c}{$R$} & \colhead{$\log \mathscr{N}$} & \multicolumn{2}{c}{$\log \chi^2_{\rm{ML}}$} & \colhead{MIRclass}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \multicolumn{2}{c}{(8)} & \colhead{(9)} & \multicolumn{2}{c}{(10)} & \colhead{(11)}} 
\startdata

                     UGC 00006 &  00:03:09.60 &  +21:57:37.0 &    0.0220 &    0.0222 &    0.0202 &   0.62 &   9 & 83 &   5.30 &   2 & 79 &     MIR\_SB\\
             {[}HB89] 0003+199 &  00:06:19.50 &  +20:12:10.0 &    0.0260 &    0.0284 &    0.0284 &   0.20 &   2 & 19 &   3.75 &   0 & 20 &   MIR\_AGN1\\
       2MASX J00070361+1554240 &  00:07:03.60 &  +15:54:24.0 &    0.1140 &    0.1118 &    1.5595 &   0.15 &   1 & 44 &   4.48 &   1 & 64 &   MIR\_AGNx\\
                    III Zw 002 &  00:10:30.80 &  +10:58:13.0 &    0.0898 &    0.0898 &    0.0876 &   0.17 &   2 & 45 &   4.79 &   1 & 99 &   MIR\_AGN1\\
                      NGC 0017 &  00:11:06.50 &  -12:06:26.0 &    0.0196 &    0.0202 &    0.0202 &   0.52 &  19 & 96 &   4.11 &   1 & 73 &     MIR\_SB\\
       2MASX J00114330-0722073 &  00:11:43.30 &  -07:22:07.0 &    0.1180 &    0.1185 &    0.1185 &   0.82 &  17 & 71 &   4.99 &   2 & 02 &     MIR\_SB\\
       2MASX J00212652-0839261 &  00:21:26.50 &  -08:39:26.0 &    0.1280 &    0.1320 &    0.1320 &   0.46 &   9 & 23 &   4.97 &   2 & 48 &   MIR\_AGN2\\
                LBQS 0018-0220 &  00:21:27.30 &  -02:03:33.0 &    2.5960 &    0.8183 &    2.5958 &   0.11 &   1 & 80 &   3.60 &   0 & 31 &    MIR\_AGN\\
       2MASX J00215355-7910077 &  00:21:57.00 &  -79:10:14.0 &    0.0728 &    0.0304 &    0.0304 &   0.13 &   1 & 47 &   4.62 &   0 & 92 &    MIR\_AGN\\
                   PG 0026+129 &  00:29:13.60 &  +13:16:03.0 &    0.1420 &    0.1388 &    0.2585 &   0.13 &   1 & 06 &   4.16 &   1 & 22 &   MIR\_AGN1\\
       ELAISC15 J002925-434917 &  00:29:25.82 &  -43:49:19.5 &    3.0940 &    3.0867 &    3.0867 &   0.10 &   1 & 75 &   3.14 &  -0 & 59 &    MIR\_AGN\\
    SWIRE4 J002959.22-434835.1 &  00:29:59.21 &  -43:48:35.3 &    2.0390 &    2.1324 &    2.1324 &   0.06 &   1 & 03 &   3.82 &   0 & 05 &   MIR\_AGN1\\
       {[}HB89] 0027-289 NED02 &  00:30:04.20 &  -28:42:25.0 &    0.2781 &    0.2840 &    0.2840 &   0.20 &   2 & 19 &   4.19 &   1 & 24 &   MIR\_AGN2\\
       ELAISC15 J003014-430332 &  00:30:15.00 &  -43:03:33.7 &    1.6540 &    1.3770 &    2.3460 &   0.09 &   1 & 33 &   3.17 &  -0 & 65 &   MIR\_AGNx\\
     GALEX 2533910445613399575 &  00:32:13.15 &  -43:45:53.5 &    1.7070 &    1.9677 &    1.9677 &   0.12 &   1 & 24 &   3.99 &   0 & 06 &   MIR\_AGNx\\
      ESIS J003234.34-431937.8 &  00:32:34.34 &  -43:19:37.9 &    1.6370 &    1.0624 &    1.0175 &   0.12 &   1 & 69 &   2.89 &  -0 & 70 &   MIR\_AGNx\\
      ESIS J003408.93-431012.4 &  00:34:08.93 &  -43:10:12.3 &    1.0650 &    1.0624 &    1.0624 &   0.10 &   1 & 38 &   3.08 &  -0 & 50 &   MIR\_AGNx\\
      ESIS J003640.40-433926.3 &  00:36:40.41 &  -43:39:26.4 &    1.1810 &    1.1638 &    1.1638 &   0.07 &   1 & 17 &   3.32 &  -0 & 34 &   MIR\_AGN1\\
                        3C 015 &  00:37:04.10 &  -01:09:08.1 &    0.0730 &    3.3134 &    3.3134 &   0.07 &   1 & 09 &   3.90 &   0 & 99 &   MIR\_AGN1\\
       ELAISC15 J003715-423515 &  00:37:15.65 &  -42:35:14.1 &    2.1900 &    1.3114 &    2.4826 &   0.08 &   1 & 33 &   3.71 &  -0 & 06 &   MIR\_AGN1\\
      ESIS J003814.10-433314.9 &  00:38:14.12 &  -43:33:14.9 &    1.4000 &    1.3865 &    1.6908 &   0.08 &   1 & 05 &   3.12 &  -0 & 70 &   MIR\_AGN1\\
      ESIS J003829.91-434454.3 &  00:38:29.93 &  -43:44:54.2 &    1.5670 &    1.5595 &    1.5595 &   0.13 &   1 & 76 &   3.98 &  -0 & 06 &   MIR\_AGN1\\
                ESO 012- G 021 &  00:40:47.80 &  -79:14:27.0 &    0.0328 &    0.0325 &    0.0325 &   0.48 &   5 & 11 &   3.71 &   0 & 69 &     MIR\_SB\\
APMUKS(BJ) B003833.18-442916.3 &  00:40:55.65 &  -44:12:49.5 &    1.3800 &    0.6618 &    1.3961 &   0.07 &   1 & 05 &   3.68 &  -0 & 02 &   MIR\_AGN1\\
               IRAS 00397-1312 &  00:42:15.50 &  -12:56:03.0 &    0.2610 &    0.2585 &    0.2585 &   0.48 &  10 & 50 &   5.00 &   3 & 19 &   MIR\_AGN2\\
       2MASX J00480675-2848187 &  00:48:06.80 &  -28:48:19.0 &    0.1100 &    0.1118 &    0.1074 &   0.38 &   4 & 72 &   4.17 &   2 & 04 &     MIR\_SB\\
                      NGC 0262 &  00:48:47.10 &  +31:57:25.0 &    0.0150 &    0.0161 &    0.0161 &   0.63 &   7 & 79 &   3.91 &   0 & 52 &   MIR\_AGN2\\
      SDSS J005009.81-003900.5 &  00:50:09.81 &  -00:39:00.6 &    0.7280 &    0.7296 &    0.7296 &   0.27 &   3 & 30 &   3.86 &   0 & 98 &   MIR\_AGN2\\
               IRAS 00482-2720 &  00:50:40.30 &  -27:04:41.0 &    0.1290 &    0.1275 &    0.1275 &   0.50 &   6 & 84 &   4.49 &   1 & 43 &     MIR\_SB\\
       2MASX J00505570+2933281 &  00:50:55.70 &  +29:33:28.0 &    0.1360 &    0.1365 &    0.1365 &   0.17 &   1 & 17 &   4.47 &   0 & 90 &   MIR\_AGN2\\
                     UGC 00545 &  00:53:34.90 &  +12:41:36.0 &    0.0610 &    0.0618 &    0.0618 &   0.28 &   1 & 90 &   5.39 &   2 & 83 &   MIR\_AGN1\\
       2MASX J00535615-7038045 &  00:53:56.20 &  -70:38:03.0 &    0.0689 &    0.0661 &    0.0661 &   0.10 &   1 & 59 &   4.65 &   1 & 44 &    MIR\_AGN\\
                   PG 0052+251 &  00:54:52.10 &  +25:25:38.0 &    0.1550 &    0.1252 &    0.1252 &   0.16 &   1 & 61 &   3.73 &   0 & 33 &   MIR\_AGN1\\
      SDSS J005621.72+003235.6 &  00:56:21.72 &  +00:32:35.8 &    0.4840 &    0.4887 &    0.4769 &   0.25 &   1 & 07 &   3.31 &   0 & 81 &     MIR\_SB\\
                     UGC 00595 &  00:57:34.90 &  -01:23:27.9 &    0.0450 &    0.3826 &    3.3481 &   0.09 &   1 & 09 &   3.34 &   0 & 14 &   MIR\_AGN2\\
                ESO 541-IG 012 &  01:02:17.50 &  -19:40:09.0 &    0.0565 &    0.0492 &    0.0492 &   0.09 &   1 & 64 &   4.31 &   0 & 29 &    MIR\_AGN\\
               IRAS 01003-2238 &  01:02:50.00 &  -22:21:57.0 &    0.1180 &    0.1163 &    0.1163 &   0.24 &   2 & 05 &   5.22 &   2 & 97 &   MIR\_AGN2\\
                      NGC 0383 &  01:07:24.90 &  +32:24:45.2 &    0.0170 &    0.0161 &    0.0161 &   0.22 &   2 & 36 &   4.10 &   1 & 73 &     MIR\_SB\\
        2MASSi J0108351+214818 &  01:08:35.10 &  +21:48:18.0 &    0.2850 &    0.2840 &    1.1552 &   0.11 &   1 & 19 &   4.54 &   1 & 13 &   MIR\_AGN2\\
                      NGC 0424 &  01:11:27.60 &  -38:05:00.0 &    0.0120 &    0.0060 &    0.0060 &   0.37 &   2 & 18 &   4.25 &   0 & 98 &   MIR\_AGN1\\
       2MASX J01190760-0829095 &  01:19:07.70 &  -08:29:10.0 &    0.1180 &    0.1118 &    0.1118 &   0.40 &   1 & 39 &   4.08 &   1 & 65 &     MIR\_SB\\
                  CGCG 502-027 &  01:19:35.00 &  +32:10:50.0 &    0.0602 &    0.0597 &    0.0597 &   0.23 &   2 & 52 &   3.75 &   0 & 76 &   MIR\_AGN2\\
               IRAS 01199-2307 &  01:22:20.90 &  -22:52:07.0 &    0.1560 &    0.1525 &    0.1525 &   0.62 &  23 & 86 &   4.03 &   1 & 12 &     MIR\_SB\\
      SDSS J012341.46+004435.9 &  01:23:41.47 &  +00:44:35.9 &    0.3990 &    2.2602 &    0.4105 &   0.08 &   1 & 21 &   3.67 &   0 & 07 &   MIR\_AGN1\\
                  FAIRALL 0009 &  01:23:45.80 &  -58:48:20.0 &    0.0460 &    0.0429 &    0.0429 &   0.42 &   3 & 81 &   5.16 &   2 & 16 &   MIR\_AGN1\\
                     NGC 0526A &  01:23:54.40 &  -35:03:56.0 &    0.0190 &    0.0182 &    0.0182 &   0.52 &   3 & 73 &   4.26 &   1 & 54 &   MIR\_AGN1\\
                      NGC 0513 &  01:24:26.80 &  +33:47:58.0 &    0.0195 &    0.0202 &    0.0182 &   0.30 &   3 & 17 &   3.62 &   0 & 67 &     MIR\_SB\\
                      NGC 0520 &  01:24:35.07 &  +03:47:32.7 &    0.0071 &    0.0080 &    0.0080 &   0.80 &  \multicolumn{2}{c}{---} &   4.71 &   2 & 79 &     MIR\_SB\\
               IRAS 01298-0744 &  01:32:21.40 &  -07:29:08.0 &    0.1360 &    0.1388 &    0.1388 &   0.71 &   9 & 55 &   4.88 &   2 & 24 &     MIR\_SB\\
                        3C 048 &  01:37:41.30 &  +33:09:35.0 &    0.3670 &    0.3688 &    0.3743 &   0.10 &   1 & 08 &   4.37 &   1 & 46 &   MIR\_AGN1\\
               IRAS 01355-1814 &  01:37:57.40 &  -17:59:21.0 &    0.1920 &    0.1876 &    0.1876 &   0.63 &  17 & 72 &   3.84 &   0 & 89 &     MIR\_SB\\
                      NGC 0660 &  01:43:02.35 &  +13:38:44.4 &    0.0029 &    0.0040 &   -0.0020 &   0.57 &  \multicolumn{2}{c}{---} &   4.76 &   3 & 00 &     MIR\_SB\\
       2MASX J01500266-0725482 &  01:50:02.70 &  -07:25:48.0 &    0.0180 &    0.0876 &    0.0876 &   0.24 &   1 & 04 &   3.87 &   0 & 69 &   MIR\_AGN1\\
       2MASX J01515140-1830464 &  01:51:51.40 &  -18:30:46.0 &    0.1580 &    0.1572 &    0.1525 &   0.42 &   7 & 86 &   3.83 &   1 & 32 &     MIR\_SB\\
                     UGC 01395 &  01:55:22.00 &  +06:36:43.0 &    0.0170 &    0.0182 &    0.0182 &   0.26 &   2 & 50 &   3.75 &   0 & 45 &   MIR\_AGN2\\
        2MASSi J0157210+171248 &  01:57:21.00 &  +17:12:48.0 &    0.2130 &    0.2140 &    0.2140 &   0.31 &   3 & 02 &   4.24 &   1 & 31 &   MIR\_AGN2\\
       2MASX J01591372-2924356 &  01:59:13.80 &  -29:24:35.0 &    0.1410 &    0.1411 &    0.1411 &   0.77 &  30 & 47 &   4.06 &   1 & 15 &     MIR\_SB\\
       2MASX J02042730-2049413 &  02:04:27.30 &  -20:49:41.0 &    0.1160 &    0.1230 &    0.1230 &   0.34 &   2 & 09 &   4.84 &   1 & 85 &     MIR\_SB\\
               IRAS 02054+0835 &  02:08:06.80 &  +08:50:02.0 &    0.3450 &    0.3525 &    0.3525 &   0.12 &   1 & 20 &   4.80 &   1 & 94 &   MIR\_AGN1\\
       2MASX J02215058+1327409 &  02:21:50.60 &  +13:27:41.0 &    0.1400 &    0.1549 &    0.1549 &   0.20 &   1 & 49 &   4.63 &   1 & 12 &   MIR\_AGN2\\
                     UGC 01841 &  02:23:11.40 &  +42:59:31.4 &    0.0212 &    0.0222 &    0.0222 &   0.13 &   1 & 07 &   3.89 &   0 & 64 &   MIR\_AGN2\\
                MRK 1034 NED01 &  02:23:18.90 &  +32:11:18.0 &    0.0336 &    0.0346 &    0.0346 &   0.37 &   5 & 85 &   4.80 &   2 & 54 &     MIR\_SB\\
                MRK 1034 NED02 &  02:23:22.00 &  +32:11:49.0 &    0.0337 &    0.0325 &    0.0325 &   0.21 &   3 & 38 &   4.28 &   0 & 86 &     MIR\_SB\\
                ESO 545- G 013 &  02:24:40.20 &  -19:08:27.0 &    0.0337 &    0.0471 &    0.0534 &   0.14 &   2 & 37 &   4.14 &   0 & 51 &     MIR\_SB\\
                      NGC 0931 &  02:28:14.50 &  +31:18:42.0 &    0.0170 &    0.0182 &    0.0182 &   0.38 &   4 & 76 &   4.01 &   0 & 54 &   MIR\_AGN1\\
                  HE 0230-2130 &  02:32:33.10 &  -21:17:26.0 &    2.1620 &    2.1575 &    2.1575 &   0.07 &   1 & 06 &   3.51 &   0 & 12 &    MIR\_AGN\\
       2MASX J02343065+2438353 &  02:34:30.60 &  +24:38:35.0 &    0.3100 &    0.3125 &    0.4505 &   0.18 &   1 & 05 &   3.93 &   0 & 77 &   MIR\_AGN1\\
                      NGC 1056 &  02:42:48.30 &  +28:34:27.0 &    0.0050 &    0.0060 &    0.0060 &   0.51 &   3 & 28 &   3.81 &   1 & 44 &     MIR\_SB\\
       2MASX J02434617+0406377 &  02:43:46.10 &  +04:06:37.0 &    0.1440 &    0.1434 &    0.1434 &   0.60 &   9 & 93 &   4.18 &   1 & 53 &     MIR\_SB\\
                      NGC 1097 &  02:46:19.08 &  -30:16:28.0 &    0.0040 &    0.0020 &    0.0020 &   0.77 &   8 & 14 &   4.58 &   2 & 77 &     MIR\_SB\\
               IRAS 02480-3745 &  02:50:01.70 &  -37:32:45.0 &    0.1650 &    0.1572 &    0.1572 &   0.51 &   4 & 09 &   3.92 &   1 & 32 &     MIR\_SB\\
                      NGC 1125 &  02:51:40.30 &  -16:39:04.0 &    0.0110 &    0.0100 &    0.0100 &   0.63 &   6 & 82 &   3.86 &   0 & 58 &     MIR\_SB\\
                      NGC 1142 &  02:55:12.20 &  -00:11:01.0 &    0.0290 &    0.0304 &    0.0304 &   0.57 &  25 & 87 &   3.37 &   0 & 51 &     MIR\_SB\\
                     UGC 02456 &  02:59:58.60 &  +36:49:14.0 &    0.0120 &    0.0121 &    0.0100 &   0.72 &  18 & 02 &   5.61 &   3 & 35 &     MIR\_SB\\
                MCG -02-08-039 &  03:00:30.60 &  -11:24:57.0 &    0.0290 &    0.0304 &    0.0304 &   0.53 &   5 & 49 &   3.74 &   0 & 78 &   MIR\_AGNx\\
                  CFRS 03.0346 &  03:02:27.73 &  +00:06:53.5 &    1.4080 &    1.4057 &    1.4057 &   0.20 &   4 & 15 &   2.61 &  -0 & 87 &     MIR\_SB\\
                      3C 076.1 &  03:03:15.00 &  +16:26:19.0 &    0.0324 &    0.8812 &    1.3913 &   0.09 &   1 & 54 &   3.22 &   0 & 19 &   MIR\_AGN2\\
                      NGC 1194 &  03:03:49.10 &  -01:06:13.0 &    0.0140 &    0.0161 &    0.0182 &   0.21 &   1 & 33 &   3.88 &   1 & 17 &   MIR\_AGN2\\
                      NGC 1222 &  03:08:56.74 &  -02:57:18.5 &    0.0076 &    0.0080 &    0.0080 &   0.70 &  11 & 89 &   4.54 &   1 & 80 &     MIR\_SB\\
                        3C 079 &  03:10:00.10 &  +17:05:58.0 &    0.2560 &    0.2560 &    0.2585 &   0.13 &   1 & 02 &   4.34 &   1 & 11 &   MIR\_AGN2\\
                      NGC 1241 &  03:11:14.60 &  -08:55:20.0 &    0.0140 &    0.0141 &    0.0141 &   0.38 &   9 & 21 &   3.59 &   0 & 61 &     MIR\_SB\\
                      NGC 1265 &  03:18:15.80 &  +41:51:27.8 &    0.0251 &    0.5464 &    0.5464 &   0.36 &   1 & 14 &   3.92 &   0 & 69 &   MIR\_AGN2\\
                      NGC 1275 &  03:19:48.10 &  +41:30:42.0 &    0.0170 &    0.0161 &    0.0161 &   0.41 &   3 & 32 &   4.66 &   1 & 93 &   MIR\_AGN1\\
      SDSS J032322.86-075615.2 &  03:23:22.90 &  -07:56:15.0 &    0.1664 &    0.1665 &    0.1688 &   0.39 &   6 & 22 &   4.62 &   2 & 06 &     MIR\_SB\\
                      NGC 1320 &  03:24:48.70 &  -03:02:32.0 &    0.0090 &    0.0100 &    0.0080 &   0.39 &   5 & 03 &   4.01 &   0 & 64 &   MIR\_AGN2\\
                      MRK 0609 &  03:25:25.30 &  -06:08:38.0 &    0.0340 &    0.0346 &    0.0346 &   0.45 &   6 & 28 &   4.18 &   1 & 79 &     MIR\_SB\\
       2MASX J03274981+1616594 &  03:27:49.80 &  +16:17:00.0 &    0.1290 &    0.1320 &    0.0942 &   0.28 &   1 & 80 &   4.59 &   2 & 15 &     MIR\_SB\\
                      NGC 1365 &  03:33:36.37 &  -36:08:25.5 &    0.0054 &    0.0060 &    0.0060 &   0.31 &   3 & 63 &   5.11 &   3 & 12 &     MIR\_SB\\
                      NGC 1386 &  03:36:46.20 &  -35:59:57.0 &    0.0030 &    0.0020 &    0.0020 &   0.47 &   5 & 26 &   4.08 &   1 & 23 &   MIR\_COMP\\
                       IC 0342 &  03:46:48.51 &  +68:05:46.0 &    0.0010 &    0.0020 &    0.0020 &   1.00 &  \multicolumn{2}{c}{---} &   4.83 &   3 & 43 &     MIR\_SB\\
       2MASX J03474022+0105143 &  03:47:40.20 &  +01:05:14.0 &    0.0310 &    0.0202 &    0.0202 &   0.29 &   1 & 17 &   5.11 &   2 & 36 &   MIR\_AGN1\\
      SDSS J035442.18+003703.0 &  03:54:42.20 &  +00:37:03.0 &    0.1520 &    0.1456 &    0.1456 &   0.59 &  14 & 01 &   4.02 &   1 & 35 &     MIR\_SB\\
                     4C +37.11 &  04:05:49.20 &  +38:03:32.0 &    0.0550 &    0.0555 &    0.0555 &   0.11 &   1 & 63 &   3.62 &   0 & 66 &   MIR\_AGN2\\
               IRAS 04074-2801 &  04:09:30.40 &  -27:53:44.0 &    0.1530 &    0.1549 &    0.1549 &   0.69 &  24 & 94 &   4.12 &   1 & 41 &     MIR\_SB\\
       2MASX J04121945-2830252 &  04:12:19.40 &  -28:30:25.0 &    0.1180 &    0.1185 &    0.1185 &   0.35 &   5 & 25 &   5.20 &   2 & 35 &   MIR\_AGN2\\
          SMM J041327.2+102743 &  04:13:27.26 &  +10:27:40.5 &    2.8370 &    2.8334 &    2.8334 &   0.07 &   1 & 10 &   3.03 &  -0 & 13 &    MIR\_AGN\\
                        3C 109 &  04:13:40.40 &  +11:12:14.0 &    0.3060 &    0.3073 &    0.3073 &   0.22 &   2 & 11 &   4.79 &   1 & 42 &   MIR\_AGNx\\
                      NGC 1566 &  04:20:00.40 &  -54:56:16.0 &    0.0050 &    0.0040 &    0.0040 &   0.41 &   3 & 20 &   4.34 &   2 & 08 &     MIR\_SB\\
               IRAS 04313-1649 &  04:33:37.00 &  -16:43:32.0 &    0.2680 &    0.2611 &    0.2611 &   0.38 &   5 & 51 &   3.85 &   1 & 05 &   MIR\_AGN2\\
                      NGC 1614 &  04:33:59.85 &  -08:34:44.0 &    0.0149 &    0.0141 &    0.0121 &   0.61 &   9 & 60 &   5.71 &   3 & 82 &     MIR\_SB\\
       2MASX J04405494-0822221 &  04:40:54.90 &  -08:22:22.0 &    0.0150 &    0.0161 &    0.0284 &   0.15 &   1 & 25 &   4.08 &   1 & 21 &   MIR\_AGN2\\
                      NGC 1667 &  04:48:37.10 &  -06:19:12.0 &    0.0150 &    0.0161 &    0.0161 &   0.52 &   6 & 04 &   3.71 &   1 & 19 &     MIR\_SB\\
                      WEIN 045 &  04:49:09.00 &  +45:00:39.2 &    0.0208 &    0.0222 &    0.0222 &   0.11 &   1 & 03 &   3.83 &   0 & 58 &   MIR\_AGN2\\
                ESO 033- G 002 &  04:55:58.90 &  -75:32:28.0 &    0.0181 &    0.0182 &    0.0182 &   0.26 &   1 & 87 &   3.81 &   0 & 70 &   MIR\_AGN2\\
               IRAS 05020-2941 &  05:04:00.70 &  -29:36:55.0 &    0.1540 &    0.1549 &    0.1549 &   0.63 &  10 & 22 &   4.78 &   1 & 93 &     MIR\_SB\\
                ESO 362- G 018 &  05:19:35.80 &  -32:39:28.0 &    0.0120 &    0.0121 &    0.0121 &   0.35 &   4 & 14 &   3.80 &   0 & 40 &     MIR\_SB\\
                      PICTOR A &  05:19:49.70 &  -45:46:44.0 &    0.0340 &    0.0040 &    0.0040 &   0.15 &   1 & 05 &   4.79 &   2 & 63 &   MIR\_AGN1\\
       2MASX J05210136-2521450 &  05:21:01.50 &  -25:21:45.0 &    0.0430 &    0.0408 &    0.2943 &   0.50 &   1 & 57 &   5.72 &   3 & 82 &   MIR\_AGN2\\
                      NGC 2110 &  05:52:11.40 &  -07:27:22.0 &    0.0080 &    0.0080 &    0.0080 &   0.16 &   1 & 76 &   4.76 &   2 & 55 &   MIR\_AGN1\\
                     UGC 03426 &  06:15:36.30 &  +71:02:15.0 &    0.0130 &    0.0121 &    0.0121 &   0.67 &   4 & 64 &   4.64 &   2 & 29 &   MIR\_AGN2\\
                      NGC 2146 &  06:18:37.71 &  +78:21:25.3 &    0.0039 &    0.0040 &    0.0000 &   0.59 &  \multicolumn{2}{c}{---} &   4.94 &   3 & 38 &     MIR\_SB\\
                      NGC 2273 &  06:50:08.60 &  +60:50:45.0 &    0.0060 &    0.0060 &    0.0040 &   0.60 &   3 & 66 &   5.46 &   3 & 01 &     MIR\_SB\\
                       IC 0450 &  06:52:12.20 &  +74:25:37.0 &    0.0190 &    0.0182 &    0.0202 &   0.49 &   4 & 13 &   3.89 &   0 & 93 &   MIR\_AGN2\\
                ESO 428- G 014 &  07:16:31.20 &  -29:19:29.0 &    0.0060 &    0.0060 &    0.0060 &   0.45 &   2 & 89 &   4.42 &   1 & 88 &   MIR\_AGN2\\
                      MRK 0009 &  07:36:57.00 &  +58:46:13.0 &    0.0399 &    0.0408 &    0.0429 &   0.27 &   2 & 59 &   3.80 &   0 & 32 &   MIR\_AGNx\\
                     UGC 03973 &  07:42:32.80 &  +49:48:35.0 &    0.0220 &    0.0222 &    0.0243 &   0.25 &   2 & 76 &   3.95 &   0 & 57 &   MIR\_AGN2\\
                      NGC 2484 &  07:58:28.10 &  +37:47:11.8 &    0.0408 &    0.4332 &    2.6102 &   0.08 &   1 & 12 &   3.61 &   0 & 37 &   MIR\_AGNx\\
               IRAS 07598+6508 &  08:04:33.10 &  +64:59:49.0 &    0.1483 &    0.1479 &    0.1479 &   0.26 &   1 & 24 &   4.47 &   1 & 72 &   MIR\_AGN1\\
                     UGC 04229 &  08:07:41.00 &  +39:00:15.0 &    0.0230 &    0.0222 &    0.0222 &   0.21 &   1 & 31 &   5.03 &   2 & 66 &     MIR\_SB\\
                   PG 0804+761 &  08:10:58.60 &  +76:02:42.0 &    0.1000 &    0.1140 &    0.1140 &   0.21 &   1 & 69 &   4.24 &   1 & 16 &   MIR\_AGN1\\
        2MASSi J0812004+402815 &  08:12:00.54 &  +40:28:13.0 &    1.7950 &    1.8174 &    1.8174 &   0.09 &   1 & 16 &   3.75 &  -0 & 03 &    MIR\_AGN\\
{[}KMT2006] J081253.12+401859. &  08:12:53.09 &  +40:18:59.9 &    0.5510 &    0.5495 &    0.5495 &   0.10 &   2 & 18 &   3.07 &  -0 & 27 &   MIR\_AGN2\\
      SDSS J081507.42+430427.1 &  08:15:07.42 &  +43:04:27.2 &    0.5097 &    0.5097 &    0.4828 &   0.11 &   1 & 49 &   3.45 &   1 & 40 &   MIR\_AGN2\\
      SDSS J082312.61+275139.8 &  08:23:12.60 &  +27:51:40.0 &    0.1680 &    0.1641 &    0.1641 &   0.46 &  11 & 47 &   4.04 &   1 & 52 &     MIR\_SB\\
                      NGC 2622 &  08:38:10.90 &  +24:53:43.0 &    0.0290 &    0.0284 &    0.0284 &   0.57 &   6 & 06 &   4.60 &   1 & 71 &   MIR\_AGN2\\
                      NGC 2623 &  08:38:24.08 &  +25:45:16.9 &    0.0185 &    0.0161 &    0.0161 &   0.69 &  \multicolumn{2}{c}{---} &   5.49 &   3 & 26 &     MIR\_SB\\
                     4C +29.31 &  08:43:09.90 &  +29:44:04.9 &    0.3980 &    1.8457 &    0.4361 &   0.07 &   1 & 05 &   3.74 &   0 & 21 &   MIR\_AGN1\\
                      NGC 2639 &  08:43:38.10 &  +50:12:20.0 &    0.0110 &    0.0100 &    0.0100 &   0.28 &   3 & 98 &   3.41 &   0 & 46 &     MIR\_SB\\
                    VII Zw 244 &  08:44:45.20 &  +76:53:09.0 &    0.1310 &    0.1320 &    0.1320 &   0.15 &   2 & 20 &   4.88 &   1 & 08 &   MIR\_AGN1\\
        2MASSi J0845387+342043 &  08:45:38.70 &  +34:20:44.0 &    0.1490 &    0.1434 &    0.1434 &   0.16 &   1 & 17 &   3.82 &  -0 & 00 &   MIR\_AGN2\\
      SDSS J085018.31+180200.9 &  08:50:18.30 &  +18:02:01.0 &    0.1454 &    0.1343 &    0.1343 &   0.28 &   1 & 97 &   3.76 &   1 & 67 &     MIR\_SB\\
               IRAS 08572+3915 &  09:00:25.40 &  +39:03:54.0 &    0.0580 &    0.0618 &    0.0618 &   0.38 &   2 & 40 &   5.58 &   4 & 05 &   MIR\_COMP\\
               IRAS 08592+5248 &  09:02:47.50 &  +52:36:30.0 &    0.1580 &    0.1572 &    0.1572 &   0.39 &   6 & 32 &   4.47 &   1 & 88 &     MIR\_SB\\
       2MASX J09063400+0451271 &  09:06:34.20 &  +04:51:25.0 &    0.1250 &    0.1230 &    0.1252 &   0.40 &  12 & 39 &   3.77 &   1 & 40 &     MIR\_SB\\
      SDSS J091127.61+055054.0 &  09:11:27.61 &  +05:50:54.1 &    2.7930 &    2.7877 &   -0.0218 &   0.11 &   1 & 57 &   3.46 &   0 & 30 &    MIR\_AGN\\
        2MASSi J0913454+405628 &  09:13:45.49 &  +40:56:28.2 &    0.4410 &    0.4361 &    0.4361 &   0.23 &   2 & 21 &   4.44 &   1 & 41 &   MIR\_AGN2\\
       2MASX J09141380+0322009 &  09:14:13.80 &  +03:22:01.0 &    0.1460 &    0.1456 &    0.1456 &   0.45 &   6 & 11 &   4.63 &   2 & 20 &     MIR\_SB\\
                       Hydra A &  09:18:05.70 &  -12:05:44.0 &    0.0540 &    0.0555 &    0.0555 &   0.23 &   2 & 23 &   3.75 &   0 & 59 &   MIR\_AGN2\\
                      MRK 0704 &  09:18:26.00 &  +16:18:19.0 &    0.0290 &    0.5619 &    0.5619 &   0.22 &   1 & 16 &   3.90 &   0 & 93 &   MIR\_AGNx\\
      SDSS J092014.11+453157.2 &  09:20:14.11 &  +45:31:57.3 &    0.4030 &    0.4049 &    0.4049 &   0.13 &   1 & 70 &   3.43 &  -0 & 00 &   MIR\_AGNx\\
                     UGC 05101 &  09:35:51.60 &  +61:21:11.0 &    0.0390 &    0.0387 &    0.0387 &   0.67 &   9 & 22 &   4.53 &   2 & 47 &     MIR\_SB\\
                      NGC 2992 &  09:45:42.00 &  -14:19:35.0 &    0.0080 &    0.0080 &    0.0080 &   0.50 &   5 & 32 &   4.06 &   1 & 27 &     MIR\_SB\\
                   PG 0946+301 &  09:49:41.10 &  +29:55:19.0 &    1.2160 &    1.2208 &    1.2208 &   0.09 &   1 & 19 &   4.13 &   0 & 45 &   MIR\_AGN2\\
                      Mrk 1239 &  09:52:19.10 &  -01:36:43.4 &    0.0290 &    0.0263 &    0.0243 &   0.37 &   3 & 61 &   4.11 &   0 & 64 &   MIR\_AGN1\\
       2MASX J09530021+8127282 &  09:53:00.50 &  +81:27:28.0 &    0.1560 &    0.1525 &    0.1525 &   0.53 &  13 & 70 &   3.62 &   0 & 75 &     MIR\_SB\\
        2MASSi J0955045+170556 &  09:55:04.50 &  +17:05:56.0 &    0.1390 &    0.1343 &    0.1230 &   0.14 &   1 & 12 &   4.03 &   0 & 56 &   MIR\_AGN1\\
                   MESSIER 081 &  09:55:33.20 &  +69:03:55.0 &    0.0010 &    0.0020 &    0.0020 &   0.37 &   1 & 31 &   4.46 &   2 & 40 &     MIR\_SB\\
               IRAS 09539+0857 &  09:56:34.30 &  +08:43:06.0 &    0.1290 &    0.1320 &    0.1320 &   0.68 &  33 & 59 &   3.80 &   0 & 68 &     MIR\_SB\\
                   PG 0953+414 &  09:56:52.40 &  +41:15:22.0 &    0.2340 &    0.2386 &    0.2386 &   0.16 &   1 & 84 &   4.39 &   1 & 05 &   MIR\_AGN1\\
                      NGC 3081 &  09:59:29.50 &  -22:49:35.0 &    0.0080 &    0.0060 &    0.0060 &   0.13 &   1 & 12 &   4.70 &   2 & 35 &   MIR\_AGN2\\
                        3C 234 &  10:01:49.50 &  +28:47:09.0 &    0.1850 &    0.1853 &    0.1829 &   0.33 &   1 & 84 &   4.47 &   1 & 63 &   MIR\_AGN1\\
                      NGC 3079 &  10:01:57.80 &  +55:40:47.0 &    0.0040 &    0.0060 &    0.0080 &   0.68 &  \multicolumn{2}{c}{---} &   4.56 &   3 & 05 &     MIR\_SB\\
                   PG 1001+054 &  10:04:20.10 &  +05:13:00.0 &    0.1605 &    0.1641 &    0.1641 &   0.12 &   1 & 28 &   4.08 &   0 & 58 &   MIR\_AGN2\\
        2MASSi J1005174+434609 &  10:05:17.43 &  +43:46:09.3 &    2.0970 &    1.9618 &    2.1956 &   0.13 &   1 & 05 &   3.89 &   0 & 74 &    MIR\_AGN\\
       2MASX J10062631+2725464 &  10:06:26.30 &  +27:25:46.0 &    0.1650 &    0.1595 &    0.1595 &   0.37 &   8 & 11 &   3.68 &   1 & 37 &     MIR\_SB\\
                   PG 1004+130 &  10:07:26.10 &  +12:48:56.0 &    0.2410 &    0.1434 &    0.1434 &   0.15 &   1 & 84 &   4.10 &   1 & 31 &   MIR\_AGN1\\
               IRAS 10091+4704 &  10:12:16.70 &  +46:49:43.0 &    0.2460 &    0.2460 &    0.2460 &   0.48 &   6 & 50 &   4.34 &   1 & 47 &     MIR\_SB\\
              IRAS F10190+1322 &  10:21:42.50 &  +13:06:54.0 &    0.0770 &    0.0768 &    0.0746 &   0.48 &   8 & 19 &   4.35 &   2 & 24 &     MIR\_SB\\
                      NGC 3227 &  10:23:30.60 &  +19:51:54.0 &    0.0040 &    0.0040 &    0.0040 &   0.70 &  14 & 48 &   4.43 &   1 & 51 &     MIR\_SB\\
        2MASSi J1027249+121920 &  10:27:25.00 &  +12:19:20.0 &    0.2310 &    0.2312 &    0.4917 &   0.17 &   2 & 08 &   4.55 &   1 & 25 &   MIR\_AGN2\\
                      NGC 3256 &  10:27:51.27 &  -43:54:13.8 &    0.0084 &    0.0100 &    0.0100 &   0.85 &  66 & 77 &   5.20 &   3 & 21 &     MIR\_SB\\
                      NGC 3281 &  10:31:52.10 &  -34:51:13.0 &    0.0110 &    0.0121 &    0.0790 &   0.28 &   1 & 45 &   5.40 &   3 & 54 &   MIR\_AGN2\\
                      NGC 3310 &  10:38:45.96 &  +53:30:12.0 &    0.0047 &    0.0040 &    0.0060 &   0.41 &   2 & 34 &   4.48 &   2 & 26 &     MIR\_SB\\
      SDSS J103951.48+643004.2 &  10:39:51.49 &  +64:30:04.2 &    0.4020 &    1.0831 &    1.0831 &   0.10 &   1 & 17 &   4.16 &   0 & 74 &   MIR\_AGN2\\
       2MASX J10402919+1053178 &  10:40:29.20 &  +10:53:18.0 &    0.1360 &    0.1388 &    0.1388 &   0.64 &  10 & 92 &   4.08 &   1 & 15 &    unknown\\
     SWIRE J104351.87+584953.7 &  10:43:51.87 &  +58:49:53.7 &    0.6090 &    0.6095 &    0.6159 &   0.06 &   1 & 02 &   2.60 &  -0 & 35 &   MIR\_COMP\\
      SDSS J104354.85+585901.3 &  10:43:54.82 &  +58:59:02.4 &    0.3500 &    1.0790 &    1.0055 &   0.07 &   1 & 15 &   3.07 &  -0 & 32 &    unknown\\
     SWIRE J104406.30+583954.1 &  10:44:06.30 &  +58:39:54.1 &    2.4300 &    3.8730 &    3.8730 &   0.07 &   1 & 06 &   2.57 &  -0 & 75 &    MIR\_AGN\\
      SDSS J104407.97+584437.0 &  10:44:07.97 &  +58:44:37.0 &    0.5550 &    0.5526 &    0.5839 &   0.08 &   1 & 12 &   3.81 &   0 & 42 &   MIR\_AGN2\\
     SWIRE J104409.95+585224.8 &  10:44:09.95 &  +58:52:24.8 &    2.5400 &    0.4247 &    2.3527 &   0.07 &   1 & 13 &   3.14 &  -0 & 11 &    MIR\_AGN\\
        SWIRE J104613.4+585941 &  10:46:13.48 &  +58:59:41.4 &    3.6200 &    1.8858 &    3.3048 &   0.11 &   1 & 16 &   3.00 &   0 & 33 &    MIR\_AGN\\
                      NGC 3393 &  10:48:23.40 &  -25:09:43.0 &    0.0130 &    0.0121 &    0.3073 &   0.39 &   2 & 43 &   5.18 &   3 & 47 &   MIR\_AGN2\\
               IRAS 10485-1447 &  10:51:03.10 &  -15:03:22.0 &    0.1330 &    0.1297 &    0.1297 &   0.37 &   1 & 15 &   4.82 &   2 & 10 &     MIR\_SB\\
       2MASX J10514428+3539304 &  10:51:44.20 &  +35:39:31.0 &    0.1580 &    0.1572 &    0.1572 &   0.27 &   3 & 08 &   4.22 &   0 & 98 &   MIR\_AGN2\\
       ISO\_LHDS J105148+573248 &  10:51:48.80 &  +57:32:48.0 &    0.9900 &    0.9855 &    0.9855 &   0.06 &   1 & 10 &   3.04 &  -0 & 84 &    MIR\_AGN\\
       2MASX J10522356+4408474 &  10:52:23.50 &  +44:08:48.0 &    0.0920 &    0.0920 &    0.0920 &   0.78 &  13 & 89 &   4.94 &   2 & 15 &     MIR\_SB\\
       SMM J105238.19+571651.1 &  10:52:38.19 &  +57:16:51.1 &    1.8520 &    1.8628 &    1.8400 &   0.19 &   1 & 36 &   2.19 &  -1 & 21 &    unknown\\
                      RDS 014Z &  10:52:42.40 &  +57:31:58.4 &    1.3800 &    1.3534 &    1.3534 &   0.08 &   1 & 50 &   2.62 &  -0 & 32 &   MIR\_AGN2\\
       2MASX J10525269+5728597 &  10:52:52.80 &  +57:29:00.0 &    0.2050 &    0.2044 &    0.2068 &   0.22 &   2 & 75 &   3.22 &  -0 & 19 &     MIR\_SB\\
               {[}FFH2002] 113 &  10:53:05.60 &  +57:28:11.3 &    0.7920 &    3.6820 &    3.6913 &   0.12 &   1 & 82 &   2.65 &  -0 & 77 &    MIR\_AGN\\
      SDSS J105421.20+572544.2 &  10:54:21.30 &  +57:25:44.3 &    0.2050 &    0.2044 &    0.3743 &   0.09 &   1 & 38 &   3.42 &  -0 & 43 &   MIR\_AGN1\\
      SDSS J110213.99+380234.6 &  11:02:14.00 &  +38:02:35.0 &    0.1580 &    0.1572 &    0.1572 &   0.43 &   9 & 91 &   4.63 &   2 & 28 &     MIR\_SB\\
                      NGC 3511 &  11:03:23.80 &  -23:05:12.0 &    0.0040 &    0.0040 &    0.0040 &   0.44 &   3 & 86 &   3.58 &   1 & 15 &     MIR\_SB\\
                   PG 1100+772 &  11:04:13.70 &  +76:58:58.0 &    0.3110 &    0.3099 &    0.3099 &   0.15 &   1 & 81 &   4.43 &   0 & 94 &   MIR\_AGN1\\
      SDSS J110537.53+311432.2 &  11:05:37.50 &  +31:14:32.0 &    0.1990 &    0.1972 &    0.1972 &   0.37 &   4 & 60 &   4.28 &   1 & 27 &     MIR\_SB\\
      SDSS J110621.96+035747.1 &  11:06:21.96 &  +03:57:47.1 &    0.2420 &    0.2435 &    0.2435 &   0.17 &   2 & 36 &   3.23 &   0 & 00 &   MIR\_AGN2\\
        2MASSi J1106334-182123 &  11:06:33.40 &  -18:21:23.0 &    2.3050 &    2.3194 &    2.3194 &   0.06 &   1 & 02 &   3.80 &   0 & 64 &    MIR\_AGN\\
                      NGC 3516 &  11:06:47.50 &  +72:34:07.0 &    0.0090 &    0.0080 &    0.0100 &   0.26 &   2 & 88 &   3.97 &   0 & 78 &   MIR\_AGN2\\
                   MESSIER 108 &  11:11:30.97 &  +55:40:26.8 &    0.0032 &    0.0020 &    0.4680 &   0.38 &   1 & 18 &   5.07 &   3 & 07 &     MIR\_SB\\
         LCRS B110930.3-023804 &  11:12:03.40 &  -02:54:22.0 &    0.1060 &    0.1074 &    0.1074 &   0.79 &  19 & 36 &   4.26 &   1 & 82 &     MIR\_SB\\
                    B2 1111+32 &  11:14:38.90 &  +32:41:33.0 &    0.1890 &    0.1876 &    0.6224 &   0.14 &   1 & 08 &   5.16 &   3 & 05 &   MIR\_AGN2\\
                   AM 1113-270 &  11:15:31.60 &  -27:16:23.0 &    0.1360 &    0.1365 &    0.1365 &   0.72 &   9 & 70 &   3.97 &   1 & 19 &     MIR\_SB\\
                      NGC 3628 &  11:20:17.02 &  +13:35:22.2 &    0.0023 &    0.0020 &    0.0020 &   0.87 &  \multicolumn{2}{c}{---} &   4.57 &   2 & 65 &     MIR\_SB\\
               IRAS 11180+1623 &  11:20:41.70 &  +16:06:57.0 &    0.1660 &    0.1618 &    0.1618 &   0.64 &  12 & 36 &   3.81 &   1 & 01 &     MIR\_SB\\
                  CGCG 011-076 &  11:21:12.20 &  -02:59:03.0 &    0.0250 &    0.0243 &    0.0243 &   0.47 &   8 & 47 &   3.90 &   0 & 96 &     MIR\_SB\\
                      NGC 3660 &  11:23:32.20 &  -08:39:30.0 &    0.0120 &    0.0121 &    0.0121 &   0.24 &   1 & 77 &   3.39 &   0 & 33 &     MIR\_SB\\
                      MRK 1298 &  11:29:16.60 &  -04:24:08.0 &    0.0620 &    0.3688 &    0.3688 &   0.11 &   1 & 01 &   4.31 &   1 & 76 &   MIR\_AGN2\\
                      NGC 3783 &  11:39:01.70 &  -37:44:19.0 &    0.0097 &    0.0100 &    0.0100 &   0.13 &   1 & 02 &   4.54 &   2 & 00 &   MIR\_AGN2\\
                      NGC 3786 &  11:39:42.50 &  +31:54:33.0 &    0.0090 &    0.0080 &    0.0100 &   0.26 &   3 & 71 &   4.93 &   2 & 65 &     MIR\_SB\\
        2MASXi J1141220+405950 &  11:41:22.00 &  +40:59:51.0 &    0.1490 &    0.1456 &    0.1502 &   0.35 &   4 & 16 &   4.55 &   2 & 10 &     MIR\_SB\\
                      NGC 3862 &  11:45:05.00 &  +19:36:22.7 &    0.0217 &    0.0222 &    0.0222 &   0.25 &   3 & 83 &   4.26 &   1 & 04 &   MIR\_AGN2\\
                      NGC 3894 &  11:48:50.30 &  +59:24:56.0 &    0.0108 &    0.0100 &    0.0121 &   0.19 &   2 & 72 &   4.32 &   1 & 52 &   MIR\_AGN2\\
       2MASX J11531422+1314276 &  11:53:14.20 &  +13:14:28.0 &    0.1270 &    0.1252 &    0.1252 &   0.54 &  15 & 34 &   4.89 &   2 & 28 &     MIR\_SB\\
                      NGC 3982 &  11:56:28.10 &  +55:07:31.0 &    0.0040 &    0.0040 &    0.0040 &   0.43 &   3 & 95 &   3.76 &   1 & 01 &     MIR\_SB\\
      SDSS J115718.34+600345.6 &  11:57:18.35 &  +60:03:45.6 &    0.4906 &    0.4917 &    0.4917 &   0.18 &   2 & 18 &   3.87 &   0 & 47 &   MIR\_AGN1\\
                      NGC 3998 &  11:57:56.10 &  +55:27:13.0 &    0.0035 &    0.0020 &    0.0020 &   0.16 &   1 & 71 &   4.21 &   1 & 86 &   MIR\_AGN1\\
                      NGC 4051 &  12:03:09.60 &  +44:31:53.0 &    0.0020 &    0.0020 &    0.0020 &   0.36 &   2 & 24 &   4.08 &   0 & 72 &   MIR\_AGN1\\
                     UGC 07064 &  12:04:43.30 &  +31:10:38.0 &    0.0250 &    0.0243 &    0.0263 &   0.36 &   3 & 22 &   3.67 &   0 & 54 &     MIR\_SB\\
                      NGC 4088 &  12:05:34.19 &  +50:32:20.5 &    0.0031 &    0.0040 &    0.0040 &   0.46 &   5 & 68 &   4.25 &   1 & 62 &     MIR\_SB\\
       2MASX J12054771+1651085 &  12:05:47.70 &  +16:51:08.0 &    0.2170 &    0.2140 &    0.2140 &   0.40 &  11 & 03 &   3.98 &   1 & 50 &     MIR\_SB\\
                      NGC 4151 &  12:10:32.60 &  +39:24:21.0 &    0.0030 &    0.0020 &    0.0020 &   0.75 &   9 & 06 &   5.88 &   4 & 05 &   MIR\_AGN1\\
               IRAS 12112+0305 &  12:13:46.00 &  +02:48:38.0 &    0.0730 &    0.0703 &    0.0703 &   0.84 &   8 & 46 &   4.24 &   1 & 50 &     MIR\_SB\\
                      NGC 4194 &  12:14:09.64 &  +54:31:34.6 &    0.0095 &    0.0100 &    0.0100 &   0.81 &  \multicolumn{2}{c}{---} &   4.70 &   2 & 37 &     MIR\_SB\\
                   PG 1211+143 &  12:14:17.70 &  +14:03:13.0 &    0.0810 &    0.0790 &    0.0790 &   0.21 &   1 & 30 &   5.01 &   2 & 07 &   MIR\_AGN1\\
               IRAS 12127-1412 &  12:15:18.90 &  -14:29:45.0 &    0.1330 &    0.1365 &    0.1320 &   0.17 &   2 & 59 &   4.38 &   2 & 84 &   MIR\_AGN2\\
                      NGC 4253 &  12:18:26.50 &  +29:48:46.0 &    0.0130 &    0.0121 &    0.0121 &   0.54 &   6 & 88 &   4.06 &   0 & 71 &   MIR\_AGN2\\
                      NGC 4261 &  12:19:23.20 &   +5:49:30.8 &    0.0074 &    0.0080 &    0.0060 &   0.18 &   1 & 46 &   4.56 &   1 & 83 &   MIR\_AGN2\\
                      NGC 4385 &  12:25:42.67 &  +00:34:20.4 &    0.0071 &    0.0060 &    0.0060 &   0.34 &   1 & 71 &   4.34 &   1 & 93 &     MIR\_SB\\
                      NGC 4388 &  12:25:46.70 &  +12:39:44.0 &    0.0080 &    0.0080 &    0.0080 &   0.60 &   6 & 72 &   4.17 &   1 & 52 &     MIR\_SB\\
                        3C 273 &  12:29:06.70 &  +02:03:09.0 &    0.1583 &    0.1641 &    0.1641 &   0.27 &   1 & 87 &   5.09 &   2 & 21 &   MIR\_AGN2\\
                   MESSIER 088 &  12:31:59.20 &  +14:25:14.0 &    0.0080 &    0.0080 &    0.0080 &   0.22 &   1 & 62 &   3.45 &   0 & 80 &     MIR\_SB\\
                      MRK 0771 &  12:32:03.60 &  +20:09:29.0 &    0.0630 &    0.0640 &    0.0640 &   0.14 &   1 & 58 &   4.81 &   1 & 38 &   MIR\_AGN1\\
               LBQS 1230+1627B &  12:33:10.40 &  +16:10:52.0 &    2.7350 &    2.7350 &    2.7350 &   0.07 &   1 & 02 &   3.74 &   0 & 35 &    MIR\_AGN\\
                      NGC 4507 &  12:35:36.60 &  -39:54:33.0 &    0.0120 &    0.0121 &    0.0121 &   0.43 &   3 & 13 &   5.52 &   3 & 70 &   MIR\_AGN2\\
          SMM J123555.1+620901 &  12:35:55.13 &  +62:09:01.6 &    1.8750 &    1.8685 &    1.8343 &   0.16 &   2 & 65 &   2.33 &  -0 & 35 &   MIR\_COMP\\
     GOODS J123600.15+621047.5 &  12:36:00.16 &  +62:10:47.3 &    2.0020 &    0.4593 &    2.0156 &   0.06 &   1 & 22 &   3.02 &  -0 & 18 &   MIR\_COMP\\
      SDSS J123603.25+621111.1 &  12:36:03.25 &  +62:11:10.8 &    0.6380 &    0.6420 &    0.6420 &   0.32 &  11 & 77 &   2.92 &  -0 & 21 &     MIR\_SB\\
                     GN 850.07 &  12:36:21.27 &  +62:17:08.1 &    1.9920 &    2.0156 &    1.9677 &   0.11 &   1 & 01 &   2.33 &  -0 & 41 &    unknown\\
      SDSS J123622.50+621544.4 &  12:36:22.48 &  +62:15:44.3 &    0.6390 &    0.6354 &    1.8858 &   0.17 &   2 & 79 &   2.77 &   0 & 33 &     MIR\_SB\\
      SDSS J123633.25+620834.6 &  12:36:33.22 &  +62:08:34.7 &    0.9340 &    0.9346 &    0.9346 &   0.18 &   3 & 86 &   2.64 &  -0 & 41 &    unknown\\
                       FFN 228 &  12:36:34.51 &  +62:12:40.9 &    1.2190 &    1.2163 &    1.2252 &   0.24 &   3 & 83 &   2.80 &  -0 & 24 &     MIR\_SB\\
     GOODS J123655.94+620808.6 &  12:36:55.93 &  +62:08:08.1 &    0.7920 &    0.7930 &    0.7894 &   0.24 &   4 & 87 &   2.68 &  -0 & 31 &   MIR\_COMP\\
     GOODS J123704.33+621446.6 &  12:37:04.34 &  +62:14:46.1 &    2.2110 &    0.2262 &    0.6095 &   0.10 &   1 & 31 &   2.41 &  -0 & 62 &    unknown\\
{[}BI2006] J123707.176+621408. &  12:37:07.19 &  +62:14:08.0 &    2.4900 &    2.4687 &    2.5035 &   0.24 &   5 & 32 &   2.00 &  -0 & 93 &    unknown\\
          SMM J123711.1+621325 &  12:37:11.37 &  +62:13:31.1 &    1.9960 &    1.9856 &    1.9856 &   0.24 &   3 & 75 &   2.30 &  -0 & 55 &     MIR\_SB\\
          SMM J123711.9+621331 &  12:37:11.97 &  +62:13:25.8 &    1.9920 &    1.9856 &    2.0036 &   0.22 &   3 & 61 &   2.09 &  -0 & 70 &     MIR\_SB\\
      SDSS J123716.59+621643.9 &  12:37:16.59 &  +62:16:43.2 &    0.5570 &    1.8061 &    1.7949 &   0.25 &   2 & 88 &   2.57 &  -0 & 38 &     MIR\_SB\\
     GOODS J123726.51+622026.8 &  12:37:26.49 &  +62:20:26.6 &    1.8600 &    1.7232 &    1.7232 &   0.13 &   2 & 06 &   2.43 &  -0 & 57 &   MIR\_AGN2\\
      SDSS J123734.60+621723.2 &  12:37:34.52 &  +62:17:23.2 &    0.6410 &    0.6387 &    0.6354 &   0.27 &   6 & 55 &   2.96 &   0 & 01 &     MIR\_SB\\
                   MESSIER 058 &  12:37:43.50 &  +11:49:05.0 &    0.0050 &    0.5218 &    0.0060 &   0.20 &   1 & 44 &   4.14 &   1 & 81 &     MIR\_SB\\
                      NGC 4593 &  12:39:39.40 &  -05:20:39.0 &    0.0090 &    0.0080 &    0.0100 &   0.26 &   2 & 67 &   4.79 &   2 & 07 &   MIR\_AGN1\\
                   MESSIER 104 &  12:39:59.40 &  -11:37:23.0 &    0.0030 &    0.0040 &    0.0040 &   0.47 &   3 & 04 &   4.14 &   1 & 79 &     MIR\_SB\\
                      NGC 4602 &  12:40:36.50 &  -05:07:55.0 &    0.0080 &    0.0080 &    0.0080 &   0.39 &   2 & 11 &   3.47 &   0 & 38 &     MIR\_SB\\
                       IC 3639 &  12:40:52.80 &  -36:45:21.0 &    0.0110 &    0.0141 &    0.0141 &   0.36 &   2 & 92 &   4.19 &   1 & 11 &   MIR\_AGN2\\
                      NGC 4676 &  12:46:10.10 &  +30:43:55.0 &    0.0225 &    0.0243 &    0.0243 &   0.39 &   4 & 39 &   4.38 &   2 & 23 &     MIR\_SB\\
                   PG 1244+026 &  12:46:35.20 &  +02:22:09.0 &    0.0480 &    0.0471 &    0.1118 &   0.13 &   2 & 20 &   4.19 &   0 & 78 &   MIR\_AGN1\\
         FBQS J124707.7+370536 &  12:47:07.70 &  +37:05:37.0 &    0.1580 &    0.1595 &    0.1595 &   0.37 &   2 & 40 &   4.60 &   1 & 72 &     MIR\_SB\\
                      NGC 4748 &  12:52:12.40 &  -13:24:53.0 &    0.0150 &    0.0141 &    0.0141 &   0.38 &   4 & 78 &   3.64 &   0 & 76 &     MIR\_SB\\
                     UGC 08058 &  12:56:14.20 &  +56:52:25.0 &    0.0420 &    0.0408 &    0.0450 &   0.40 &   3 & 28 &   5.97 &   4 & 40 &   MIR\_AGN2\\
                      NGC 4818 &  12:56:48.90 &  -08:31:31.1 &    0.0022 &    0.0020 &   -0.0020 &   0.58 &   6 & 35 &   4.70 &   2 & 50 &     MIR\_SB\\
         FBQS J125807.4+232921 &  12:58:07.40 &  +23:29:22.0 &    0.2590 &    0.2661 &    0.2661 &   0.22 &   3 & 02 &   4.57 &   1 & 10 &   MIR\_AGN2\\
       2MASX J13000533+1632151 &  13:00:05.30 &  +16:32:15.0 &    0.0800 &    0.0920 &    0.0920 &   0.22 &   1 & 30 &   4.78 &   1 & 81 &   MIR\_AGNx\\
                      NGC 4922 &  13:01:24.90 &  +29:18:40.0 &    0.0240 &    0.0243 &    0.0243 &   0.43 &   6 & 49 &   4.20 &   2 & 15 &   MIR\_AGN2\\
                      NGC 4941 &  13:04:13.10 &  -05:33:06.0 &    0.0040 &    0.0040 &    0.0040 &   0.31 &   3 & 55 &   4.16 &   1 & 26 &   MIR\_AGN2\\
                      NGC 4939 &  13:04:14.40 &  -10:20:23.0 &    0.0104 &    0.0100 &    0.0100 &   0.38 &   3 & 39 &   4.82 &   2 & 49 &   MIR\_AGN2\\
                      NGC 4945 &  13:05:27.48 &  -49:28:05.6 &    0.0009 &    0.0040 &    0.0040 &   0.66 &  \multicolumn{2}{c}{---} &   5.20 &   4 & 70 &     MIR\_SB\\
                   PG 1302-102 &  13:05:33.00 &  -10:33:19.0 &    0.2780 &    0.2788 &    0.2788 &   0.10 &   1 & 92 &   4.83 &   1 & 35 &   MIR\_AGN1\\
                      NGC 4968 &  13:07:06.00 &  -23:40:37.0 &    0.0098 &    0.0100 &    0.0100 &   0.54 &   4 & 16 &   3.99 &   0 & 84 &   MIR\_AGN2\\
                   PG 1307+085 &  13:09:47.00 &  +08:19:48.0 &    0.1550 &    0.1549 &    0.1525 &   0.10 &   1 & 86 &   4.82 &   1 & 44 &   MIR\_AGN1\\
                      NGC 5005 &  13:10:56.20 &  +37:03:33.0 &    0.0030 &    0.0020 &    0.0020 &   0.37 &   2 & 50 &   3.90 &   1 & 69 &     MIR\_SB\\
         FBQS J131217.7+351521 &  13:12:17.80 &  +35:15:21.0 &    0.1840 &    0.1805 &    0.1805 &   0.28 &   4 & 42 &   4.56 &   1 & 20 &   MIR\_AGN1\\
               IRAS 13106-0922 &  13:13:14.80 &  -09:38:00.0 &    0.1745 &    0.1711 &    0.1711 &   0.26 &   3 & 78 &   3.89 &   2 & 15 &     MIR\_SB\\
                      NGC 5033 &  13:13:27.50 &  +36:35:38.0 &    0.0030 &    0.0040 &    0.0040 &   0.59 &   3 & 42 &   4.45 &   2 & 67 &     MIR\_SB\\
                MCG -03-34-063 &  13:22:19.00 &  -16:42:30.0 &    0.0210 &    0.0202 &    0.0202 &   0.32 &   5 & 13 &   3.19 &   0 & 14 &     MIR\_SB\\
      SDSS J132323.33-015941.9 &  13:23:23.33 &  -01:59:41.9 &    0.3503 &    0.3498 &    0.3498 &   0.18 &   2 & 96 &   3.57 &   0 & 35 &   MIR\_AGN2\\
             {[}HB89] 1321+058 &  13:24:19.90 &  +05:37:05.0 &    0.2051 &    0.2044 &    0.2386 &   0.20 &   1 & 07 &   4.52 &   2 & 62 &   MIR\_AGN2\\
                      NGC 5128 &  13:25:27.60 &  -43:01:09.0 &    0.0020 &    0.0020 &    0.0020 &   0.76 &  \multicolumn{2}{c}{---} &   4.78 &   2 & 60 &   MIR\_AGN2\\
                      NGC 5135 &  13:25:44.00 &  -29:50:01.0 &    0.0140 &    0.0141 &    0.0141 &   0.69 &   9 & 36 &   4.16 &   1 & 40 &     MIR\_SB\\
                  MESSIER 051a &  13:29:52.70 &  +47:11:43.0 &    0.0020 &    0.0020 &    0.0020 &   0.75 &   7 & 99 &   4.58 &   2 & 75 &     MIR\_SB\\
                ESO 383- G 035 &  13:35:53.80 &  -34:17:44.0 &    0.0080 &    0.0060 &    0.0060 &   0.38 &   3 & 34 &   5.29 &   2 & 75 &   MIR\_AGN1\\
               IRAS 13335-2612 &  13:36:22.30 &  -26:27:34.0 &    0.1250 &    0.1230 &    0.1230 &   0.42 &  11 & 59 &   3.96 &   1 & 40 &     MIR\_SB\\
       2MASX J13362406+3917305 &  13:36:24.10 &  +39:17:31.0 &    0.1793 &    0.1782 &    0.1782 &   0.38 &   2 & 86 &   4.24 &   1 & 21 &   MIR\_AGN1\\
                       IC 4296 &  13:36:39.00 &  -33:57:57.2 &    0.0124 &    0.0121 &    0.0121 &   0.20 &   1 & 43 &   4.26 &   1 & 55 &   MIR\_AGN2\\
             {[}HB89] 1334+246 &  13:37:18.70 &  +24:23:03.0 &    0.1080 &    0.1096 &    0.1096 &   0.51 &   3 & 62 &   5.47 &   2 & 66 &   MIR\_AGN1\\
                      NGC 5256 &  13:38:17.50 &  +48:16:37.0 &    0.0280 &    0.0284 &    0.0284 &   0.58 &  10 & 07 &   3.89 &   1 & 20 &     MIR\_SB\\
                      MRK 0273 &  13:44:42.10 &  +55:53:13.0 &    0.0380 &    0.0387 &    0.0387 &   0.55 &   1 & 10 &   4.55 &   2 & 28 &     MIR\_SB\\
                     4C +12.50 &  13:47:33.30 &  +12:17:24.0 &    0.1217 &    0.1207 &    0.1207 &   0.32 &   3 & 07 &   5.15 &   2 & 22 &   MIR\_AGN2\\
       2MASX J13484011+5818522 &  13:48:40.20 &  +58:18:52.0 &    0.1580 &    0.1525 &    0.1525 &   0.65 &   7 & 68 &   4.73 &   1 & 66 &     MIR\_SB\\
                      IC 4329A &  13:49:19.20 &  -30:18:34.0 &    0.0160 &    0.0161 &    0.0854 &   0.34 &   1 & 21 &   4.24 &   1 & 41 &   MIR\_AGN2\\
                     UGC 08782 &  13:52:17.80 &  +31:26:46.5 &    0.0450 &    0.0450 &    0.0471 &   0.35 &   5 & 89 &   4.51 &   2 & 06 &     MIR\_SB\\
                   PG 1351+640 &  13:53:15.80 &  +63:45:46.0 &    0.0880 &    0.0876 &    0.0876 &   0.29 &   3 & 44 &   4.37 &   1 & 65 &   MIR\_AGN1\\
                      NGC 5347 &  13:53:17.80 &  +33:29:27.0 &    0.0080 &    0.0080 &    0.1572 &   0.34 &   1 & 38 &   5.34 &   2 & 89 &   MIR\_AGN2\\
      SDSS J135331.57+042805.2 &  13:53:31.60 &  +04:28:05.0 &    0.1360 &    0.1365 &    0.1343 &   0.41 &   8 & 04 &   3.95 &   1 & 50 &     MIR\_SB\\
                      MRK 0463 &  13:56:02.90 &  +18:22:19.0 &    0.0503 &    0.0492 &    0.0471 &   0.40 &   3 & 17 &   5.54 &   3 & 27 &   MIR\_AGN2\\
       2MASX J13561001+2905355 &  13:56:10.00 &  +29:05:35.0 &    0.1080 &    0.1074 &    0.1074 &   0.47 &   1 & 25 &   4.85 &   2 & 16 &     MIR\_SB\\
       2MASX J14025121+2631175 &  14:02:51.20 &  +26:31:18.0 &    0.1870 &    0.1185 &    0.1185 &   0.09 &   1 & 08 &   3.43 &  -0 & 69 &   MIR\_AGN1\\
             {[}HB89] 1402+436 &  14:04:38.80 &  +43:27:07.0 &    0.3233 &    0.3444 &    0.3444 &   0.19 &   1 & 72 &   4.23 &   0 & 94 &   MIR\_AGN1\\
               FBQS J1405+2555 &  14:05:16.20 &  +25:55:34.0 &    0.1640 &    0.1618 &    0.2737 &   0.18 &   1 & 27 &   4.75 &   1 & 71 &   MIR\_AGN1\\
                      MRK 0668 &  14:07:00.40 &  +28:27:15.0 &    0.0766 &    0.0790 &    0.0790 &   0.27 &   2 & 58 &   4.60 &   2 & 00 &   MIR\_AGN1\\
       2MASX J14081899+2904474 &  14:08:19.00 &  +29:04:47.0 &    0.1170 &    0.1185 &    0.1185 &   0.45 &   8 & 14 &   4.93 &   2 & 60 &     MIR\_SB\\
                  SBS 1408+567 &  14:09:55.57 &  +56:28:26.5 &    2.5830 &    2.7500 &    1.6854 &   0.08 &   1 & 21 &   4.33 &   0 & 94 &    MIR\_AGN\\
                        3C 295 &  14:11:20.60 &  +52:12:09.0 &    0.4610 &    2.8411 &    0.3634 &   0.07 &   1 & 03 &   3.61 &   0 & 30 &   MIR\_AGN2\\
                      NGC 5506 &  14:13:14.90 &  -03:12:27.0 &    0.0060 &    0.0060 &    0.0060 &   0.55 &   4 & 24 &   4.30 &   1 & 83 &   MIR\_AGN2\\
                   PG 1411+442 &  14:13:48.30 &  +44:00:14.0 &    0.0896 &    0.0898 &    0.1411 &   0.09 &   1 & 23 &   5.01 &   1 & 43 &   MIR\_AGN1\\
              IRAS F14121-0126 &  14:14:45.50 &  -01:40:55.0 &    0.1502 &    0.1502 &    0.1502 &   0.44 &   7 & 71 &   4.63 &   2 & 20 &     MIR\_SB\\
             {[}HB89] 1413+117 &  14:15:46.27 &  +11:29:43.4 &    2.5580 &    2.5529 &    2.5529 &   0.16 &   1 & 47 &   4.59 &   1 & 04 &    MIR\_AGN\\
             {[}HB89] 1413+135 &  14:15:58.80 &  +13:20:24.0 &    0.2467 &    0.2460 &    0.2560 &   0.12 &   1 & 31 &   4.06 &   1 & 28 &   MIR\_AGN2\\
                      NGC 5548 &  14:17:59.50 &  +25:08:12.0 &    0.0170 &    0.0182 &    0.1456 &   0.36 &   1 & 88 &   5.22 &   2 & 82 &   MIR\_AGN1\\
                        3C 298 &  14:19:08.20 &  +06:28:35.0 &    1.4360 &    1.4396 &    1.6322 &   0.09 &   1 & 22 &   4.03 &   0 & 38 &   MIR\_AGN2\\
      SDSS J142211.65+075927.9 &  14:22:11.60 &  +07:59:28.0 &    0.1310 &    0.1320 &    0.1320 &   0.34 &   3 & 35 &   4.56 &   1 & 43 &     MIR\_SB\\
              IRAS F14202+2615 &  14:22:31.40 &  +26:02:05.0 &    0.1587 &    0.1595 &    0.1595 &   0.45 &   8 & 44 &   4.80 &   2 & 36 &     MIR\_SB\\
                     UGC 09214 &  14:22:55.40 &  +32:51:03.0 &    0.0340 &    0.0346 &    0.0346 &   0.28 &   3 & 49 &   3.89 &   1 & 50 &     MIR\_SB\\
      SDSS J142614.83+350616.0 &  14:26:14.87 &  +35:06:16.5 &    0.2168 &    0.2165 &    0.3073 &   0.09 &   1 & 20 &   3.97 &   0 & 27 &   MIR\_AGN2\\
       FLX J142644.33+333051.7 &  14:26:44.34 &  +33:30:52.0 &    3.3550 &    1.5391 &    3.4093 &   0.23 &   2 & 47 &   3.23 &   0 & 17 &    MIR\_AGN\\
       2MASX J14280106-1603400 &  14:28:01.10 &  -16:03:39.0 &    0.1490 &    0.1479 &    0.1479 &   0.41 &   5 & 98 &   4.56 &   1 & 83 &     MIR\_SB\\
        SST24 J142827.1+354127 &  14:28:27.19 &  +35:41:27.7 &    1.2930 &    1.2702 &    1.2702 &   0.22 &   3 & 75 &   4.02 &   1 & 15 &   MIR\_AGN2\\
      SDSS J142843.02+342411.8 &  14:28:42.96 &  +34:24:09.9 &    2.1800 &    3.0949 &    0.6954 &   0.09 &   1 & 43 &   3.44 &   0 & 01 &    MIR\_AGN\\
                      MRK 1383 &  14:29:06.60 &  +01:17:06.0 &    0.0870 &    0.0854 &    0.1900 &   0.22 &   1 & 39 &   4.49 &   1 & 18 &   MIR\_AGN1\\
         IRAC J142939.1+353557 &  14:29:39.18 &  +35:35:58.4 &    2.4980 &    2.4479 &    2.5886 &   0.07 &   1 & 07 &   2.63 &  -0 & 72 &    unknown\\
      SDSS J143132.13+341417.3 &  14:31:32.17 &  +34:14:17.9 &    1.0370 &    1.0337 &    1.0337 &   0.14 &   1 & 79 &   3.18 &  -1 & 21 &   MIR\_AGN1\\
      SDSS J143156.37+325137.6 &  14:31:56.40 &  +32:51:38.1 &    0.4120 &    0.4190 &    0.4077 &   0.09 &   1 & 01 &   3.96 &   0 & 32 &   MIR\_AGN1\\
               FBQS J1431+3416 &  14:31:57.96 &  +34:16:50.1 &    0.7155 &    0.7193 &    0.7193 &   0.15 &   2 & 60 &   4.20 &   0 & 71 &   MIR\_AGN1\\
                      NGC 5643 &  14:32:40.80 &  -44:10:29.0 &    0.0040 &    0.0040 &    0.0040 &   0.62 &   4 & 03 &   5.55 &   3 & 28 &   MIR\_AGN2\\
      SDSS J143310.30+334604.3 &  14:33:10.33 &  +33:46:04.5 &    2.4000 &    2.4136 &    2.4136 &   0.09 &   1 & 10 &   4.04 &   0 & 22 &    MIR\_AGN\\
                      NGC 5674 &  14:33:52.20 &  +05:27:30.0 &    0.0250 &    0.0243 &    0.0243 &   0.25 &   3 & 98 &   4.09 &   1 & 33 &     MIR\_SB\\
        SST24 J143424.4+334543 &  14:34:24.50 &  +33:45:43.3 &    2.2630 &    2.3729 &    2.3527 &   0.09 &   1 & 05 &   2.97 &  -0 & 21 &    unknown\\
                     UGC 09412 &  14:36:22.10 &  +58:47:39.0 &    0.0310 &    0.0325 &    0.0325 &   0.28 &   2 & 19 &   3.98 &   0 & 60 &   MIR\_AGN1\\
      SDSS J143728.77+344547.2 &  14:37:28.80 &  +34:45:47.6 &    0.6200 &    0.6420 &    0.6420 &   0.12 &   1 & 60 &   4.29 &   0 & 92 &   MIR\_AGN2\\
       2MASX J14373831-1500239 &  14:37:38.30 &  -15:00:23.0 &    0.0830 &    0.0833 &    0.0833 &   0.42 &   1 & 21 &   5.12 &   2 & 76 &     MIR\_SB\\
             {[}HB89] 1435-067 &  14:38:16.10 &  -06:58:21.0 &    0.1260 &    0.0768 &    0.0768 &   0.14 &   2 & 40 &   4.11 &   0 & 44 &   MIR\_AGN1\\
                      3C 303.1 &  14:43:14.80 &  +77:07:29.0 &    0.2670 &    0.2686 &    0.2661 &   0.20 &   1 & 96 &   3.87 &   0 & 77 &   MIR\_AGN2\\
                   PG 1448+273 &  14:51:08.70 &  +27:09:27.0 &    0.0650 &    0.0661 &    0.0661 &   0.12 &   1 & 79 &   4.23 &   0 & 86 &   MIR\_AGN1\\
               IRAS 14484-2434 &  14:51:23.80 &  -24:46:30.0 &    0.1480 &    0.1456 &    0.1456 &   0.47 &  10 & 83 &   4.11 &   1 & 66 &     MIR\_SB\\
       2MASX J15011320+2329085 &  15:01:13.20 &  +23:29:08.0 &    0.2580 &    0.2535 &    0.2535 &   0.16 &   1 & 91 &   3.82 &  -0 & 06 &   MIR\_AGN2\\
      SDSS J150539.56+574307.2 &  15:05:39.50 &  +57:43:07.0 &    0.1505 &    0.1456 &    0.1456 &   0.48 &  10 & 89 &   4.15 &   1 & 96 &     MIR\_SB\\
       2MASX J15115979-2119015 &  15:11:59.80 &  -21:19:02.0 &    0.0446 &    0.0471 &    0.0471 &   0.08 &   2 & 02 &   4.45 &   0 & 71 &    MIR\_AGN\\
                     UGC 09799 &  15:16:44.40 &  +07:01:16.6 &    0.0344 &    0.0346 &    2.1074 &   0.08 &   1 & 47 &   3.42 &   0 & 33 &   MIR\_AGN2\\
        2MASSi J1516532+190048 &  15:16:53.20 &  +19:00:48.0 &    0.1900 &    0.2386 &    0.2386 &   0.33 &   2 & 90 &   3.86 &   0 & 05 &   MIR\_AGN1\\
      SDSS J152238.10+333135.8 &  15:22:38.00 &  +33:31:36.0 &    0.1250 &    0.1230 &    0.1230 &   0.46 &   4 & 03 &   4.27 &   1 & 77 &     MIR\_SB\\
       2MASX J15244389+2340099 &  15:24:43.90 &  +23:40:10.0 &    0.1390 &    0.1388 &    0.1388 &   0.47 &   9 & 93 &   4.16 &   1 & 62 &     MIR\_SB\\
                      NGC 5929 &  15:26:06.10 &  +41:40:14.0 &    0.0080 &    0.0080 &    0.0060 &   0.25 &   2 & 24 &   3.35 &   0 & 22 &     MIR\_SB\\
                        3C 321 &  15:31:43.40 &  +24:04:19.0 &    0.0960 &    0.0963 &    0.0963 &   0.31 &   2 & 81 &   4.98 &   2 & 74 &   MIR\_AGN2\\
                      NGC 5953 &  15:34:32.40 &  +15:11:38.0 &    0.0070 &    0.0060 &    0.0080 &   0.51 &   3 & 24 &   5.21 &   3 & 27 &     MIR\_SB\\
                       ARP 220 &  15:34:57.10 &  +23:30:11.0 &    0.0180 &    0.0161 &    0.0161 &   0.51 &   1 & 36 &   5.93 &   4 & 15 &     MIR\_SB\\
             {[}HB89] 1543+489 &  15:45:30.20 &  +48:46:09.0 &    0.3996 &    0.8662 &    0.8662 &   0.17 &   1 & 10 &   4.84 &   1 & 53 &   MIR\_AGN1\\
             {[}HB89] 1545+210 &  15:47:43.50 &  +20:52:17.0 &    0.2640 &    0.2611 &    0.2611 &   0.15 &   1 & 74 &   4.04 &   0 & 64 &   MIR\_AGN1\\
                      NGC 5995 &  15:48:24.90 &  -13:45:28.0 &    0.0250 &    0.0263 &    0.0243 &   0.31 &   3 & 19 &   4.01 &   0 & 90 &     MIR\_SB\\
               IRAS 15462-0450 &  15:48:56.80 &  -04:59:34.0 &    0.0998 &    0.1007 &    0.1007 &   0.47 &   2 & 18 &   5.21 &   2 & 83 &   MIR\_AGN2\\
       2MASX J15504152-0353175 &  15:50:41.50 &  -03:53:18.0 &    0.0303 &    0.0304 &    0.1185 &   0.41 &   1 & 95 &   3.85 &   0 & 75 &   MIR\_AGN1\\
      SDSS J160250.95+545057.8 &  16:02:50.96 &  +54:50:58.1 &    1.1970 &    0.3073 &    1.2252 &   0.07 &   1 & 13 &   3.09 &  -0 & 55 &   MIR\_AGN1\\
      SDSS J160418.97+541524.3 &  16:04:19.01 &  +54:15:24.4 &    1.4770 &    2.0888 &    2.2537 &   0.09 &   1 & 26 &   3.34 &  -0 & 56 &   MIR\_AGN2\\
      SDSS J160437.80+534957.6 &  16:04:37.83 &  +53:49:57.8 &    0.9560 &    0.9618 &    2.5035 &   0.08 &   1 & 01 &   2.83 &  -0 & 68 &    MIR\_AGN\\
      SDSS J160637.87+535008.4 &  16:06:37.87 &  +53:50:08.6 &    2.9430 &    1.1943 &    1.6165 &   0.08 &   1 & 06 &   3.48 &   0 & 05 &    MIR\_AGN\\
      SDSS J161007.11+535814.0 &  16:10:07.11 &  +53:58:14.0 &    2.0150 &    1.8800 &    1.8800 &   0.09 &   1 & 28 &   3.61 &   0 & 06 &   MIR\_AGN1\\
       2MASX J16114042-0147062 &  16:11:40.50 &  -01:47:06.0 &    0.1340 &    0.1343 &    0.1343 &   0.57 &  14 & 45 &   5.04 &   2 & 51 &     MIR\_SB\\
        2MASSi J1612399+471157 &  16:12:39.90 &  +47:11:57.0 &    2.3961 &    2.3729 &    2.3729 &   0.10 &   1 & 48 &   3.60 &   0 & 13 &    MIR\_AGN\\
      SDSS J161259.28+541503.5 &  16:12:59.27 &  +54:15:03.9 &    1.1700 &    1.1724 &    1.1724 &   0.16 &   3 & 65 &   2.95 &  -0 & 59 &   MIR\_COMP\\
                      MRK 0876 &  16:13:57.20 &  +65:43:10.0 &    0.1290 &    0.1297 &    0.1297 &   0.22 &   2 & 64 &   4.93 &   2 & 15 &   MIR\_AGN1\\
      SDSS J161401.08+544733.1 &  16:14:01.09 &  +54:47:33.2 &    0.3870 &    0.3993 &    1.6746 &   0.11 &   1 & 61 &   3.27 &  -0 & 43 &   MIR\_AGNx\\
      SDSS J161526.63+543005.9 &  16:15:26.63 &  +54:30:06.3 &    1.3670 &    1.1681 &    1.4009 &   0.07 &   1 & 23 &   2.87 &  -0 & 62 &   MIR\_AGN1\\
      SDSS J161543.52+544828.7 &  16:15:43.52 &  +54:48:28.8 &    1.6920 &    1.5749 &    1.5647 &   0.10 &   1 & 38 &   3.53 &   0 & 22 &   MIR\_AGN1\\
      SDSS J161551.30+550723.0 &  16:15:51.31 &  +55:07:23.3 &    1.1000 &    1.0956 &    1.0956 &   0.13 &   2 & 23 &   3.06 &  -0 & 52 &   MIR\_AGN2\\
                      MRK 0877 &  16:20:11.30 &  +17:24:28.0 &    0.1120 &    0.1163 &    0.1343 &   0.06 &   1 & 15 &   4.78 &   1 & 03 &   MIR\_AGN1\\
                  SBS 1626+554 &  16:27:56.10 &  +55:22:32.0 &    0.1330 &    0.1320 &    0.1549 &   0.09 &   1 & 74 &   4.44 &   1 & 00 &   MIR\_AGN1\\
                        VV 807 &  16:29:52.90 &  +24:26:38.0 &    0.0380 &    0.0387 &    0.0387 &   0.40 &   6 & 08 &   4.08 &   1 & 51 &     MIR\_SB\\
      SDSS J163221.37+155145.5 &  16:32:21.40 &  +15:51:46.0 &    0.2420 &    0.2411 &    0.2411 &   0.73 &  29 & 54 &   4.64 &   1 & 59 &     MIR\_SB\\
                      NGC 6251 &  16:32:31.90 &  +82:32:16.4 &    0.0247 &    0.0263 &    0.0161 &   0.22 &   2 & 08 &   4.23 &   1 & 58 &   MIR\_AGN1\\
      SDSS J163425.11+404152.4 &  16:34:25.13 &  +40:41:52.6 &    1.6920 &    1.3022 &    2.0156 &   0.06 &   1 & 02 &   3.17 &  -0 & 51 &   MIR\_AGN1\\
      SDSS J163428.13+412742.6 &  16:34:28.15 &  +41:27:42.6 &    0.4050 &    0.4049 &    1.0583 &   0.19 &   1 & 25 &   2.92 &  -0 & 44 &     MIR\_SB\\
               IRAS 16334+4630 &  16:34:52.60 &  +46:24:53.0 &    0.1910 &    0.1900 &    0.1853 &   0.49 &  10 & 05 &   3.90 &   1 & 36 &     MIR\_SB\\
      SDSS J163531.05+410027.3 &  16:35:31.09 &  +41:00:27.4 &    1.1520 &    1.1508 &    1.1252 &   0.11 &   1 & 38 &   3.61 &   0 & 17 &   MIR\_AGN1\\
      SDSS J163553.63+412056.0 &  16:35:53.65 &  +41:20:55.8 &    1.1950 &    1.2208 &    1.2208 &   0.16 &   1 & 59 &   3.12 &  -0 & 46 &   MIR\_AGN2\\
               MM J163639+4056 &  16:36:39.01 &  +40:56:35.9 &    1.4950 &    1.4839 &    1.4839 &   0.13 &   1 & 87 &   2.39 &  -0 & 81 &   MIR\_COMP\\
               MM J163655+4059 &  16:36:55.78 &  +40:59:10.1 &    2.5920 &    3.1031 &    2.6030 &   0.10 &   1 & 16 &   2.99 &  -0 & 55 &    MIR\_AGN\\
       SMM J163658.78+405728.1 &  16:36:58.78 &  +40:57:28.1 &    1.1920 &    1.2075 &    1.2075 &   0.12 &   1 & 80 &   2.17 &  -0 & 72 &    unknown\\
        2MASSi J1637002+222114 &  16:37:00.20 &  +22:21:14.0 &    0.2110 &    0.2116 &    0.2116 &   0.25 &   2 & 23 &   4.20 &   1 & 00 &   MIR\_AGN2\\
                   B3 1635+416 &  16:37:02.23 &  +41:30:22.2 &    1.1790 &    1.0055 &    1.1423 &   0.18 &   1 & 83 &   3.54 &  -0 & 02 &   MIR\_AGN1\\
               MM J163706+4053 &  16:37:06.60 &  +40:53:14.0 &    2.3745 &    2.3729 &    2.3662 &   0.14 &   1 & 02 &   2.35 &  -0 & 65 &    unknown\\
      SDSS J163721.21+411502.7 &  16:37:21.23 &  +41:15:02.6 &    2.3560 &    3.1031 &    1.4939 &   0.17 &   1 & 25 &   2.90 &  -0 & 13 &    unknown\\
      SDSS J163739.29+405643.6 &  16:37:39.30 &  +40:56:43.4 &    1.4380 &    1.4445 &    0.7400 &   0.14 &   1 & 31 &   3.15 &  -0 & 46 &   MIR\_AGN2\\
      SDSS J163739.43+414348.0 &  16:37:39.45 &  +41:43:48.0 &    1.4140 &    0.9346 &    0.9384 &   0.11 &   1 & 30 &   3.48 &   0 & 55 &   MIR\_AGN1\\
      SDSS J163847.42+421141.7 &  16:38:47.43 &  +42:11:41.8 &    1.7710 &    1.6961 &    1.9856 &   0.09 &   1 & 58 &   3.40 &  -0 & 07 &   MIR\_AGN1\\
      SDSS J163930.82+410013.6 &  16:39:30.83 &  +41:00:13.7 &    1.0520 &    0.9423 &    0.9191 &   0.10 &   1 & 32 &   2.99 &  -0 & 63 &   MIR\_AGN1\\
      SDSS J163952.85+410344.8 &  16:39:52.86 &  +41:03:44.8 &    1.6030 &    1.5240 &    1.5595 &   0.12 &   1 & 57 &   3.40 &  -0 & 10 &   MIR\_AGN1\\
        2MASSi J1640100+410522 &  16:40:10.14 &  +41:05:22.4 &    1.0990 &    1.0956 &    1.0956 &   0.09 &   1 & 15 &   3.68 &  -0 & 20 &   MIR\_AGN1\\
      SDSS J164016.08+412101.2 &  16:40:16.09 &  +41:21:01.4 &    1.7620 &    1.1638 &    2.0277 &   0.08 &   1 & 27 &   3.52 &   0 & 01 &   MIR\_AGNx\\
      SDSS J164018.34+405813.0 &  16:40:18.34 &  +40:58:13.1 &    1.3160 &    1.3068 &    1.3068 &   0.10 &   1 & 37 &   3.22 &  -0 & 59 &   MIR\_AGN1\\
               SDSS J1641+3858 &  16:41:31.73 &  +38:58:40.9 &    0.5960 &    0.5967 &    0.5967 &   0.21 &   3 & 62 &   3.29 &  -0 & 35 &   MIR\_AGN2\\
               IRAS 16468+5200 &  16:48:01.60 &  +51:55:45.0 &    0.1500 &    0.1525 &    0.1525 &   0.36 &   1 & 32 &   4.72 &   1 & 88 &     MIR\_SB\\
       2MASX J16491420+3425096 &  16:49:14.20 &  +34:25:10.0 &    0.1110 &    0.1118 &    0.1096 &   0.37 &   6 & 70 &   5.00 &   2 & 77 &     MIR\_SB\\
        2MASSi J1649149+530316 &  16:49:14.90 &  +53:03:16.0 &    2.2600 &    2.5317 &    2.5317 &   0.08 &   1 & 04 &   3.80 &   0 & 42 &    MIR\_AGN\\
                  SBS 1648+547 &  16:49:47.00 &  +54:42:35.0 &    0.1040 &    0.0985 &    0.0985 &   0.50 &   1 & 10 &   5.00 &   2 & 47 &     MIR\_SB\\
        2MASSi J1659397+183436 &  16:59:39.80 &  +18:34:37.0 &    0.1707 &    0.1711 &    0.1711 &   0.33 &   3 & 75 &   4.78 &   1 & 47 &   MIR\_AGN1\\
             {[}HB89] 1700+518 &  17:01:24.80 &  +51:49:20.0 &    0.2920 &    0.2917 &    0.2917 &   0.34 &   6 & 06 &   4.82 &   0 & 02 &   MIR\_AGN1\\
              IRAS F17028+5817 &  17:03:41.90 &  +58:13:45.0 &    0.1060 &    0.1051 &    0.1051 &   0.75 &  12 & 53 &   4.85 &   1 & 92 &     MIR\_SB\\
               IRAS 17044+6720 &  17:04:28.40 &  +67:16:23.0 &    0.1350 &    0.1388 &    0.1388 &   0.45 &   9 & 68 &   5.15 &   2 & 63 &   MIR\_AGN2\\
                  SBS 1704+608 &  17:04:41.40 &  +60:44:31.0 &    0.3710 &    0.3743 &    0.0746 &   0.24 &   2 & 98 &   4.71 &   1 & 75 &   MIR\_AGN1\\
              IRAS F17068+4027 &  17:08:31.90 &  +40:23:28.0 &    0.1790 &    0.1782 &    0.1782 &   0.56 &  13 & 65 &   4.10 &   1 & 58 &     MIR\_SB\\
      SDSS J171021.76+591854.7 &  17:10:21.76 &  +59:18:54.7 &    0.4186 &    0.4218 &    0.4218 &   0.18 &   2 & 39 &   4.13 &   0 & 59 &   MIR\_AGN2\\
      SDSS J171106.82+590436.7 &  17:11:06.80 &  +59:04:36.0 &    0.4620 &    0.4563 &    0.4563 &   0.26 &   5 & 10 &   3.01 &  -0 & 30 &   MIR\_COMP\\
      SDSS J171117.65+584123.8 &  17:11:17.66 &  +58:41:23.8 &    0.6170 &    0.6387 &    0.6063 &   0.11 &   1 & 15 &   3.73 &   0 & 39 &   MIR\_AGN1\\
      SDSS J171126.94+585544.1 &  17:11:26.94 &  +58:55:44.2 &    0.5370 &    0.5402 &    0.5402 &   0.12 &   1 & 77 &   3.04 &  -0 & 89 &   MIR\_AGN1\\
      SSTXFLS J171138.5+583836 &  17:11:38.59 &  +58:38:36.7 &    2.4690 &    2.4965 &    2.4965 &   0.19 &   1 & 27 &   2.41 &  -1 & 36 &   MIR\_AGN2\\
      SDSS J171147.48+585840.1 &  17:11:47.40 &  +58:58:39.0 &    0.7997 &    0.8002 &    0.8038 &   0.14 &   1 & 61 &   3.84 &   0 & 12 &   MIR\_AGN2\\
      SDSS J171207.44+584754.4 &  17:12:07.43 &  +58:47:54.4 &    0.2693 &    0.2485 &    3.7670 &   0.08 &   1 & 11 &   4.08 &   0 & 60 &   MIR\_AGN1\\
     FLS22(R) J171215.4+585227 &  17:12:15.44 &  +58:52:27.9 &    1.0510 &    1.0460 &    1.0014 &   0.08 &   1 & 27 &   3.44 &   0 & 17 &   MIR\_AGN2\\
      SDSS J171238.46+594233.6 &  17:12:38.50 &  +59:42:33.4 &    0.5610 &    0.5651 &    0.5651 &   0.12 &   1 & 48 &   3.10 &   0 & 21 &     MIR\_SB\\
      SDSS J171302.41+593611.1 &  17:13:02.37 &  +59:36:11.0 &    0.6680 &    0.6651 &    0.6651 &   0.15 &   2 & 55 &   3.08 &   0 & 13 &   MIR\_AGN2\\
      SDSS J171312.08+600840.4 &  17:13:12.00 &  +60:08:40.2 &    0.7594 &    0.7610 &    0.7610 &   0.39 &   7 & 68 &   2.94 &  -0 & 74 &     MIR\_SB\\
      SDSS J171313.96+603146.5 &  17:13:13.96 &  +60:31:46.6 &    0.1050 &    0.1900 &    0.1900 &   0.09 &   1 & 16 &   4.05 &   0 & 22 &   MIR\_AGN1\\
      SDSS J171324.17+585549.1 &  17:13:24.10 &  +58:55:49.0 &    0.6090 &    0.6420 &    0.1320 &   0.10 &   1 & 27 &   3.72 &   0 & 50 &   MIR\_AGN2\\
      SDSS J171334.02+595028.3 &  17:13:34.03 &  +59:50:28.3 &    0.6150 &    0.6159 &    0.6095 &   0.14 &   2 & 08 &   3.80 &   0 & 62 &   MIR\_AGN1\\
      SDSS J171335.16+584756.0 &  17:13:35.15 &  +58:47:56.1 &    0.1340 &    0.1343 &    0.1343 &   0.19 &   3 & 27 &   4.33 &   0 & 41 &   MIR\_AGN2\\
      SDSS J171352.41+584201.2 &  17:13:52.41 &  +58:42:01.2 &    0.5209 &    0.5218 &    0.5279 &   0.20 &   2 & 70 &   4.28 &   0 & 82 &   MIR\_AGN1\\
      SDSS J171433.73+592119.3 &  17:14:33.68 &  +59:21:19.3 &    0.9060 &    0.9077 &    0.9077 &   0.06 &   1 & 05 &   2.58 &  -1 & 52 &   MIR\_AGN2\\
      SSTXFLS J171448.5+594641 &  17:14:48.54 &  +59:46:41.1 &    0.8340 &    0.8365 &    0.8365 &   0.33 &   5 & 29 &   3.26 &   0 & 10 &     MIR\_SB\\
      SSTXFLS J171456.2+583816 &  17:14:56.24 &  +58:38:16.2 &    1.6370 &    1.6428 &    1.6428 &   0.08 &   1 & 43 &   3.23 &   0 & 33 &   MIR\_AGN2\\
      SDSS J171458.23+592411.2 &  17:14:58.27 &  +59:24:11.2 &    0.9370 &    0.9384 &    0.9384 &   0.25 &   3 & 66 &   2.61 &  -1 & 17 &     MIR\_SB\\
      SDSS J171506.56+583939.8 &  17:15:06.60 &  +58:39:39.7 &    0.7910 &    0.7894 &    0.7894 &   0.11 &   2 & 28 &   3.48 &   0 & 29 &     MIR\_SB\\
      SDSS J171530.74+600216.3 &  17:15:30.75 &  +60:02:16.4 &    0.4204 &    0.4247 &    0.4247 &   0.20 &   3 & 58 &   3.00 &  -0 & 75 &   MIR\_AGN2\\
      SSTXFLS J171535.7+602825 &  17:15:35.78 &  +60:28:25.5 &    2.4430 &    2.4548 &    2.4548 &   0.17 &   3 & 72 &   2.52 &  -1 & 41 &   MIR\_AGN2\\
      SDSS J171708.66+591341.0 &  17:17:08.70 &  +59:13:41.1 &    0.6460 &    0.6453 &    3.8633 &   0.15 &   3 & 23 &   3.21 &  -0 & 69 &   MIR\_AGN1\\
      SDSS J171736.90+593011.4 &  17:17:36.91 &  +59:30:11.5 &    0.5990 &    0.6127 &    0.5341 &   0.06 &   1 & 02 &   3.70 &   0 & 53 &   MIR\_AGNx\\
      SDSS J171748.42+594820.6 &  17:17:48.43 &  +59:48:20.6 &    0.7630 &    0.7262 &    0.7158 &   0.13 &   2 & 40 &   3.62 &   0 & 35 &   MIR\_AGN1\\
      SDSS J171755.10+592845.3 &  17:17:55.10 &  +59:28:45.3 &    0.2393 &    0.2411 &    0.2336 &   0.29 &   4 & 23 &   2.89 &  -0 & 64 &     MIR\_SB\\
      SDSS J171818.14+584905.2 &  17:18:18.14 &  +58:49:05.2 &    0.6340 &    0.6387 &    0.6387 &   0.16 &   1 & 06 &   3.06 &  -0 & 65 &   MIR\_AGN1\\
      SDSS J171831.70+595317.4 &  17:18:31.70 &  +59:53:17.0 &    0.7000 &    0.7056 &    0.6988 &   0.16 &   1 & 10 &   3.12 &  -0 & 59 &   MIR\_AGN2\\
     XFLS CH1 J171834.9+594534 &  17:18:34.90 &  +59:45:34.1 &    0.7363 &    0.7365 &    0.7365 &   0.28 &   5 & 79 &   2.99 &  -0 & 61 &     MIR\_SB\\
      SDSS J171839.74+593359.6 &  17:18:39.73 &  +59:33:59.6 &    0.3825 &    0.3826 &    0.3826 &   0.12 &   2 & 00 &   3.50 &  -0 & 19 &   MIR\_AGN1\\
      SSTXFLS J171844.8+600115 &  17:18:44.77 &  +60:01:15.9 &    2.0080 &    1.9856 &    1.9856 &   0.26 &   4 & 80 &   2.87 &   0 & 15 &    unknown\\
      SDSS J171852.71+591432.0 &  17:18:52.71 &  +59:14:32.0 &    0.3220 &    0.3257 &    0.3257 &   0.26 &   4 & 68 &   4.02 &   0 & 88 &     MIR\_SB\\
      SDSS J171902.28+593715.9 &  17:19:02.29 &  +59:37:15.9 &    0.1783 &    0.1118 &    0.1118 &   0.09 &   1 & 12 &   4.35 &   0 & 68 &   MIR\_AGN1\\
      SDSS J171951.46+584222.8 &  17:19:51.40 &  +58:42:22.8 &    0.7002 &    0.6988 &    0.7022 &   0.24 &   3 & 23 &   3.47 &   0 & 24 &     MIR\_SB\\
      SSTXFLS J172000.2+601520 &  17:20:00.32 &  +60:15:20.9 &    0.9870 &    0.9815 &    0.9855 &   0.19 &   1 & 92 &   3.11 &   0 & 20 &     MIR\_SB\\
      SSTXFLS J172059.7+591125 &  17:20:59.80 &  +59:11:25.7 &    0.8240 &    0.8256 &    0.8256 &   0.26 &   6 & 11 &   3.00 &   0 & 13 &     MIR\_SB\\
      SDSS J172123.19+601214.5 &  17:21:23.10 &  +60:12:14.0 &    0.3250 &    2.0704 &    0.3099 &   0.10 &   1 & 04 &   3.26 &  -0 & 46 &   MIR\_AGN1\\
      SDSS J172147.65+585355.8 &  17:21:47.70 &  +58:53:55.9 &    0.6558 &    0.6585 &    0.6618 &   0.29 &   6 & 29 &   2.88 &  -0 & 61 &     MIR\_SB\\
      SSTXFLS J172151.7+585327 &  17:21:51.77 &  +58:53:27.7 &    0.6101 &    0.6159 &    0.6159 &   0.15 &   4 & 10 &   2.78 &  -1 & 17 &     MIR\_SB\\
      SSTXFLS J172218.3+584144 &  17:22:18.34 &  +58:41:44.6 &    0.8504 &    0.8587 &    0.8587 &   0.13 &   1 & 08 &   2.98 &   0 & 21 &     MIR\_SB\\
      SDSS J172301.43+594053.8 &  17:23:01.40 &  +59:40:54.0 &    0.5232 &    0.5249 &    0.5249 &   0.25 &   4 & 45 &   3.26 &   0 & 26 &     MIR\_SB\\
      SSTXFLS J172303.3+591600 &  17:23:03.30 &  +59:16:00.2 &    1.9510 &    1.9559 &    1.9441 &   0.36 &   7 & 73 &   2.39 &  -1 & 48 &     MIR\_SB\\
                      NGC 6328 &  17:23:41.00 &  -65:00:37.0 &    0.0142 &    0.0141 &    1.7782 &   0.13 &   1 & 85 &   4.06 &   1 & 58 &   MIR\_AGN1\\
                        3C 356 &  17:24:19.00 &  +50:57:40.0 &    1.0790 &    1.0873 &    1.0873 &   0.13 &   2 & 85 &   3.72 &   0 & 16 &   MIR\_AGNx\\
      SSTXFLS J172428.4+601533 &  17:24:28.44 &  +60:15:33.2 &    2.3250 &    2.3394 &    2.3394 &   0.08 &   1 & 29 &   3.02 &   0 & 23 &   MIR\_AGN2\\
      SDSS J172458.35+591545.8 &  17:24:58.30 &  +59:15:45.0 &    0.4940 &    0.4947 &    0.4947 &   0.28 &   8 & 51 &   2.97 &  -0 & 48 &     MIR\_SB\\
      SDSS J172704.67+593736.6 &  17:27:04.67 &  +59:37:36.6 &    1.1284 &    1.1294 &    1.1294 &   0.13 &   1 & 39 &   3.77 &   0 & 11 &   MIR\_AGN1\\
                     UGC 11130 &  18:06:50.70 &  +69:49:28.0 &    0.0510 &    0.4390 &    0.4390 &   0.19 &   1 & 62 &   4.01 &   0 & 48 &   MIR\_AGN1\\
              IRAS F18216+6419 &  18:21:57.30 &  +64:20:36.0 &    0.2970 &    0.2969 &    0.2969 &   0.36 &   2 & 71 &   4.19 &   0 & 77 &   MIR\_AGN1\\
                        3C 381 &  18:33:46.30 &  +47:27:03.0 &    0.1605 &    0.1595 &   -0.0218 &   0.16 &   2 & 57 &   4.31 &   1 & 25 &   MIR\_AGN2\\
                ESO 103- G 035 &  18:38:20.30 &  -65:25:39.0 &    0.0130 &    0.0141 &    0.0597 &   0.30 &   1 & 78 &   4.53 &   2 & 32 &   MIR\_AGN2\\
                  CGCG 114-025 &  18:38:26.20 &  +17:11:49.7 &    0.0168 &    0.0161 &    0.0161 &   0.29 &   1 & 29 &   3.68 &   0 & 34 &   MIR\_AGN2\\
                      3C 390.3 &  18:42:09.00 &  +79:46:17.0 &    0.0560 &    0.1007 &    0.1007 &   0.35 &   2 & 32 &   4.65 &   1 & 59 &   MIR\_AGN1\\
       2MASX J18470283-7831494 &  18:47:02.80 &  -78:31:50.0 &    0.0740 &    0.0746 &    0.0121 &   0.13 &   1 & 19 &   3.87 &   0 & 31 &   MIR\_AGN2\\
                ESO 141- G 055 &  19:21:14.10 &  -58:40:13.0 &    0.0360 &    0.0366 &    0.0618 &   0.10 &   1 & 75 &   4.42 &   0 & 76 &    MIR\_AGN\\
                   AM 1925-724 &  19:31:21.40 &  -72:39:18.0 &    0.0620 &    0.0618 &    0.0576 &   0.41 &   4 & 01 &   4.51 &   2 & 17 &   MIR\_AGN2\\
                      NGC 6810 &  19:43:34.40 &  -58:39:21.0 &    0.0070 &    0.0060 &    0.0060 &   0.48 &   6 & 63 &   4.22 &   1 & 45 &     MIR\_SB\\
       2MASX J19455354+7055488 &  19:45:53.50 &  +70:55:49.0 &    0.1008 &    0.1007 &    0.0985 &   0.24 &   3 & 84 &   3.46 &  -0 & 06 &   MIR\_AGN2\\
                      Cygnus A &  19:59:28.30 &  +40:44:02.0 &    0.0560 &    0.0555 &    0.0555 &   0.40 &   2 & 71 &   5.24 &   2 & 85 &   MIR\_AGN2\\
               IRAS 20037-1547 &  20:06:31.70 &  -15:39:08.0 &    0.1919 &    0.1924 &    0.1924 &   0.28 &   2 & 92 &   4.24 &   1 & 58 &   MIR\_AGN2\\
                      NGC 6860 &  20:08:46.90 &  -61:06:01.0 &    0.0150 &    0.0121 &    0.0121 &   0.28 &   2 & 32 &   3.82 &   0 & 37 &   MIR\_AGNx\\
                      NGC 6890 &  20:18:18.10 &  -44:48:25.0 &    0.0080 &    0.0080 &    0.0080 &   0.27 &   3 & 21 &   3.84 &   0 & 81 &     MIR\_SB\\
                      MRK 0509 &  20:44:09.70 &  -10:43:25.0 &    0.0340 &    0.0346 &    0.0243 &   0.24 &   1 & 38 &   5.29 &   2 & 80 &   MIR\_AGNx\\
               IRAS 20414-1651 &  20:44:18.20 &  -16:40:16.0 &    0.0860 &    0.0833 &    0.0833 &   0.72 &   6 & 93 &   4.06 &   1 & 27 &     MIR\_SB\\
                        3C 424 &  20:48:12.00 &  +07:01:17.5 &    0.1269 &    0.7505 &    1.5189 &   0.13 &   2 & 23 &   3.09 &   0 & 15 &   MIR\_AGN1\\
                       IC 5063 &  20:52:02.30 &  -57:04:08.0 &    0.0110 &    0.0100 &    0.2510 &   0.38 &   2 & 04 &   4.72 &   2 & 31 &   MIR\_AGN2\\
                     UGC 11680 &  21:07:43.60 &  +03:52:30.0 &    0.0260 &    0.0243 &    0.0243 &   0.20 &   1 & 68 &   3.57 &   0 & 28 &   MIR\_AGN2\\
               UGC 11680 NED02 &  21:07:45.80 &  +03:52:40.0 &    0.0263 &    0.0304 &    0.0243 &   0.11 &   1 & 66 &   4.29 &   0 & 90 &     MIR\_SB\\
               IRAS 21208-0519 &  21:23:29.10 &  -05:06:56.0 &    0.1300 &    0.1275 &    0.1297 &   0.42 &   6 & 01 &   3.89 &   1 & 54 &     MIR\_SB\\
       2MASX J21354580-2332359 &  21:35:45.80 &  -23:32:35.0 &    0.1250 &    0.1252 &    0.1252 &   0.54 &   1 & 26 &   4.61 &   1 & 56 &     MIR\_SB\\
               IRAS 21477+0502 &  21:50:16.30 &  +05:16:03.0 &    0.1710 &    0.1711 &    0.1711 &   0.34 &   2 & 79 &   4.67 &   2 & 06 &     MIR\_SB\\
                      NGC 7172 &  22:02:01.90 &  -31:52:11.0 &    0.0090 &    0.0100 &    0.0100 &   0.63 &   9 & 35 &   4.38 &   2 & 60 &   MIR\_AGN2\\
             {[}HB89] 2201+315 &  22:03:15.00 &  +31:45:38.0 &    0.2950 &    0.2943 &    0.3337 &   0.08 &   1 & 41 &   4.93 &   1 & 48 &   MIR\_AGN1\\
       2MASX J22041914+0333511 &  22:04:19.20 &  +03:33:50.0 &    0.0611 &    0.0576 &    0.1343 &   0.15 &   1 & 96 &   4.55 &   1 & 01 &    MIR\_AGN\\
                      NGC 7213 &  22:09:16.20 &  -47:10:00.0 &    0.0060 &    0.0040 &    0.0040 &   0.16 &   1 & 23 &   5.22 &   3 & 44 &   MIR\_AGN1\\
               IRAS 22088-1832 &  22:11:33.80 &  -18:17:06.0 &    0.1702 &    0.1711 &    0.1711 &   0.74 &  29 & 54 &   4.27 &   1 & 50 &     MIR\_SB\\
                      MRK 0304 &  22:17:12.20 &  +14:14:21.0 &    0.0660 &    0.0682 &    0.0920 &   0.10 &   1 & 08 &   4.99 &   1 & 33 &   MIR\_AGN1\\
       SMM J221733.02+000906.0 &  22:17:33.02 &  +00:09:06.0 &    0.9260 &    0.9268 &    0.9540 &   0.14 &   1 & 24 &   2.19 &  -0 & 75 &    unknown\\
                      NGC 7252 &  22:20:44.77 &  -24:40:41.8 &    0.0158 &    0.0161 &    0.0161 &   0.54 &   5 & 50 &   5.09 &   3 & 24 &     MIR\_SB\\
                        3C 445 &  22:23:49.60 &  -02:06:12.0 &    0.0560 &    0.0387 &    0.0387 &   0.24 &   1 & 45 &   4.62 &   1 & 52 &    unknown\\
       2MASX J22255423+1958372 &  22:25:54.20 &  +19:58:37.0 &    0.1470 &    0.1479 &    0.1479 &   0.29 &   2 & 71 &   4.39 &   0 & 83 &   MIR\_AGN2\\
             {[}HB89] 2225-055 &  22:28:30.40 &  -05:18:55.0 &    1.9810 &    1.8858 &    1.8858 &   0.10 &   1 & 77 &   4.10 &   0 & 66 &   MIR\_AGN1\\
                      NGC 7314 &  22:35:46.20 &  -26:03:01.0 &    0.0050 &    0.0060 &    0.0060 &   0.43 &   3 & 81 &   4.19 &   1 & 42 &   MIR\_AGN2\\
                     UGC 12138 &  22:40:17.00 &  +08:03:14.0 &    0.0250 &    0.0243 &    0.0243 &   0.42 &   6 & 21 &   4.25 &   1 & 32 &     MIR\_SB\\
                MCG -03-58-007 &  22:49:37.10 &  -19:16:26.0 &    0.0310 &    0.0325 &    0.0366 &   0.24 &   2 & 62 &   3.97 &   0 & 68 &   MIR\_AGN1\\
              IRAS F22491-1808 &  22:51:49.20 &  -17:52:23.0 &    0.0760 &    0.0790 &    0.0790 &   0.35 &   1 & 10 &   4.26 &   2 & 04 &     MIR\_SB\\
             {[}HB89] 2251+113 &  22:54:10.40 &  +11:36:38.0 &    0.3260 &    0.3743 &    0.3743 &   0.12 &   1 & 14 &   4.02 &   0 & 99 &   MIR\_AGN1\\
                      NGC 7469 &  23:03:15.60 &  +08:52:26.0 &    0.0160 &    0.0161 &    0.0121 &   0.61 &  10 & 99 &   4.35 &   1 & 54 &     MIR\_SB\\
                      MRK 0926 &  23:04:43.50 &  -08:41:09.0 &    0.0470 &    0.0450 &    0.1297 &   0.21 &   1 & 91 &   4.94 &   2 & 31 &   MIR\_AGN2\\
                      NGC 7496 &  23:09:47.30 &  -43:25:41.0 &    0.0060 &   -0.0020 &   -0.0040 &   0.69 &  14 & 12 &   4.11 &   0 & 84 &     MIR\_SB\\
     2MASSi J2315213+260432 ID &  23:15:21.40 &  +26:04:32.0 &    0.1790 &    0.1782 &    0.1782 &   0.74 &  39 & 43 &   4.11 &   1 & 06 &     MIR\_SB\\
                        3C 459 &  23:16:35.20 &  +04:05:18.0 &    0.2201 &    0.2189 &    0.2165 &   0.22 &   2 & 43 &   3.62 &   0 & 70 &   MIR\_AGN2\\
                      NGC 7582 &  23:18:23.50 &  -42:22:14.0 &    0.0050 &    0.0040 &    0.0040 &   0.71 &  18 & 35 &   5.71 &   3 & 46 &     MIR\_SB\\
                      NGC 7590 &  23:18:55.00 &  -42:14:17.0 &    0.0050 &    0.0040 &    0.0040 &   0.40 &   2 & 80 &   3.60 &   1 & 03 &     MIR\_SB\\
                      NGC 7603 &  23:18:56.60 &  +00:14:38.0 &    0.0295 &    0.0304 &    0.0304 &   0.31 &   1 & 82 &   5.21 &   2 & 88 &     MIR\_SB\\
       2MASX J23255611+1002500 &  23:25:56.20 &  +10:02:49.0 &    0.1280 &    0.1297 &    0.1297 &   0.49 &   9 & 57 &   3.99 &   1 & 21 &     MIR\_SB\\
       2MASX J23351192+2930000 &  23:35:11.90 &  +29:30:00.0 &    0.1070 &    0.1074 &    0.1118 &   0.32 &   3 & 49 &   4.19 &   1 & 70 &   MIR\_COMP\\
                      NGC 7714 &  23:36:14.10 &  +02:09:18.6 &    0.0090 &    0.0080 &    0.0080 &   0.45 &   2 & 40 &   4.59 &   2 & 35 &     MIR\_SB\\
                      NGC 7720 &  23:38:29.50 &  +27:01:55.9 &    0.0302 &    0.5007 &    0.2510 &   0.11 &   1 & 13 &   3.62 &   0 & 85 &   MIR\_AGN2\\
       2MASX J23444953+1221430 &  23:44:49.50 &  +12:21:43.0 &    0.1990 &    0.1996 &    0.1996 &   0.12 &   1 & 31 &   4.44 &   1 & 05 &   MIR\_AGN1\\
                 KUG 2346+019A &  23:48:41.70 &  +02:14:23.0 &    0.0310 &    0.0325 &    0.5097 &   0.18 &   1 & 01 &   3.74 &   0 & 72 &     MIR\_SB\\
             {[}HB89] 2349-014 &  23:51:56.10 &  -01:09:13.0 &    0.1740 &    0.1735 &    0.1758 &   0.18 &   1 & 72 &   4.27 &   1 & 26 &   MIR\_AGN2\\

\enddata
\tablecomments{(1) Source identification in NED. (2),(3) J2000 right ascension and declination. 
(4) Spectroscopic redshift from NED. (5),(6) MCPL and ML redshift solutions, respectively. (7) Reliability
parameter for MCPL solution. (8) Ratio of $\gamma$ values for the first and second MCPL redshift solutions. (9) Logarithm of the net significance.
(10) Logarithm of the reduced $\chi^2$ for the ML solution.  (11) MIR classification of the source.}

\end{deluxetable}

\begin{deluxetable}{r l r@{.}l l l} 
\tabletypesize{\small}
\tablecaption{Infrared templates\label{table-templates}}
\tablewidth{0pt}
\tablehead{\colhead{No.} & \colhead{template ID} & \multicolumn{2}{c}{redshift} & \colhead{type} & \colhead{source}}
\startdata
1 & NGC 5011         &  0 & 00105& El-2           & CWW\_E + IRS\tablenotemark{a} \\
2 & PG 1116+215      &  0 & 1765 & QSO (S1.0)     & QSO\_comp + IRS \\
3 & PG 1048+342      &  0 & 16713 & Elliptical (S1.0) & QSO\_comp + IRS\tablenotemark{b} \\
4 & 2MASS J12324114+1112587 & 0 & 249 & NLAGN & QSO\_comp + IRS \\
5 & 2MASXi J2222211+195947 & 0 & 21 & Seyfert (S1.0) & IRS + IRS\tablenotemark{c} \\
6 & PG 1440+356     &  0 & 079  & QSO (S1n)      & QSO\_comp + IRS \\
7 & [HB89] 1415+451 &  0 & 1136 & RQQ (S1.0)     & QSO\_comp + IRS \\
8 & 3C 120          &  0 & 03301 & BLRG   & QSO\_comp + IRS \\
9 & PG 1700+518     &  0 & 292  & QSO (S1.0)     & QSO\_comp + IRS \\
10 & IRAS 23060+0505  &  0 & 173  & ULIRG (S1h)    & AKARI + IRS \\
11 & NGC 7674        &  0 & 02892  & Seyfert (S1h)  & AKARI + IRS \\
12 & IRAS 08559+1053  &  0 & 148 & ULIRG (S2)      & AKARI + IRS \\ 
13 & NGC 1068        &  0 & 00379 & LIRG (S2)     & ISO SWS \\
14 & NGC 7130        &  0 & 01615 & LIRG (S1.9)   & AKARI + IRS \\
15 & PG 0157+001     &  0 & 16311  & QSO (S1.5)     & QSO\_comp + IRS \\
16 & RG strong [SIV]    &  0 & 00000  & RG composite  &  IRS composite\tablenotemark{d}  \\
17 & ESO 339-G011    &  0 & 0192 & LIRG (S2)      & AKARI + IRS \\
18 & IRAS 22206-2715  &  0 & 1314 & ULIRG (HII)    & AKARI + IRS \\    
19 & MCG-02-01-051   &  0 & 0271 & LIRG (HII)     & AKARI + IRS \\      
20 & IRAS 11582+3020  &  0 & 223  & ULIRG (LINER)  & AKARI + IRS \\   
21 & IRAS 12359-0725  &  0 & 138  & ULIRG (HII/LINER) & AKARI + IRS \\    
22 & IRAS 12018+1941  &  0 & 1686 & ULIRG (S2)     & AKARI + IRS \\    
\enddata
\tablenotetext{a}{Optical-NIR elliptical galaxy template from \citet{Coleman80}.}
\tablenotetext{b}{ Glikman + blueAGN composite.}
\tablenotetext{c}{Extended at shorter wavelengths using IRS spectrum of BAL QSO ELAISC15 J003059-442133 ($z$=2.101).}
\tablenotetext{d}{composite spectrum of radiogalaxies with strong emission in the [SIV] 10.51 \um line.}

\end{deluxetable}

\begin{deluxetable}{c c c c c c c} % table reliability
\tabletypesize{\small}
\tablecaption{Reliability of redshift meassurements\hfill\label{reliability-table}}
\tablewidth{0pt}
\tablehead{\colhead{$\gamma$ range} & \colhead{N sources} & \colhead{$\sigma$($d$)\tablenotemark{a}} & \colhead{median $\delta$\tablenotemark{b}} &
\colhead{$f$($\delta$ $<$ 0.02)\tablenotemark{c}} & \colhead{$f$($\delta$ $>$ 0.02)\tablenotemark{d}} & \colhead{$f$($\delta$ $>$ 0.1)\tablenotemark{e}}}
\startdata
0.05--0.1 &  73 &   0.0279 &   0.0040 &   0.53 &   0.47 &   0.30\\
0.1--0.15 &  80 &   0.0204 &   0.0020 &   0.73 &   0.28 &   0.12\\
0.15--0.2 &  49 &   0.0131 &   0.0019 &   0.88 &   0.12 &   0.08\\
 0.2--0.3 &  89 &   0.0084 &   0.0011 &   0.96 &   0.04 &   0.03\\
 0.3--0.5 & 123 &   0.0056 &   0.0009 &   0.98 &   0.02 &   0.01\\
 0.5--1.0 &  77 &   0.0020 &   0.0009 &   1.00 &   0.00 &   0.00\\
\enddata
\tablenotetext{a}{standard deviation of redshift errors (excludes catastrophic errors).}
\tablenotetext{b}{median redshift accuracy (excludes catastrophic errors).}
\tablenotetext{c}{frequency of accurate redshift solutions.}
\tablenotetext{d}{frequency of outliers.}
\tablenotetext{e}{frequency of catastrophic errors.}

\end{deluxetable}

\begin{deluxetable}{l r r r r r} % Dependency with MIR type
\tabletypesize{\small}
\tablecaption{Dependency with MIR type\label{MIRtype-table}}
\tablewidth{0pt}
\tablehead{\colhead{subset} & \colhead{MIR\_SB} & \colhead{MIR\_AGN} & \colhead{MIR\_AGN1} & \colhead{MIR\_AGN2} & \colhead{Total}}
\startdata
                            $\delta$ $<$ 0.02 & 179 & 223 &  80 & 114 & 422\\
                          $\delta$ $\ge$ 0.02 &   2 &  62 &  33 &  10 &  69\\
                            $\gamma$ $>$ 0.15 & 175 & 149 &  54 &  86 & 338\\
       $\gamma$ $>$ 0.15 \& $\delta$ $<$ 0.02 & 173 & 139 &  47 &  85 & 325\\
       $\gamma$ $>$ 0.15 \& $\delta$ $\ge$ 0.02 &   2 &  10 &   7 &   1 &  13\\
                                        Total & 181 & 285 & 113 & 124 & 491\\
\enddata
\end{deluxetable}

\begin{deluxetable}{l r r r r@{.}l r r r}
\tabletypesize{\small}
\tablecaption{Sources with accurate secondary redshift solutions\label{secondary-solutions}}
\tablewidth{0pt}
\tablehead{\colhead{source name} & \colhead{$\zspecu$} & \colhead{$z_{\rm{MCPL}}$} & \colhead{$z_{\rm{alt}}$} &
\multicolumn{2}{c}{$d_{\rm{alt}}$} & \colhead{$\gamma_{\rm{alt}}$} & \colhead{\#} & \colhead{P$_r$} \\
\colhead{(1)} &\colhead{(2)} &\colhead{(3)} &\colhead{(4)} &\multicolumn{2}{c}{(5)} &\colhead{(6)} &\colhead{(7)} &\colhead{(8)}}
\startdata
{[}HB89{]} 1435-067           &    0.1260 &    0.0768 &    0.1343 &    0 & 0073 &    0.017 & 20 &    0.2059\\
{[}HB89{]} 1543+489           &    0.3996 &    0.8662 &    0.4077 &    0 & 0058 &    0.052 &  6 &    0.0584\\
2MASSi J1516532+190048        &    0.1900 &    0.2386 &    0.1924 &    0 & 0020 &    0.053 &  6 &    0.0265\\
2MASSi J1649149+530316        &    2.2600 &    2.5317 &    2.2084 &   -0 & 0158 &    0.081 &  2 &    0.0390\\
2MASX J00215355-7910077       &    0.0728 &    0.0304 &    0.0725 &   -0 & 0003 &    0.090 &  2 &    0.0020\\
2MASX J01500266-0725482       &    0.0180 &    0.0876 &    0.0182 &    0 & 0002 &    0.186 &  3 &    0.0012\\
2MASX J14025121+2631175       &    0.1870 &    0.1185 &    0.1641 &   -0 & 0193 &    0.071 &  5 &    0.1313\\
3C 015                        &    0.0730 &    3.3134 &    0.0725 &   -0 & 0005 &    0.045 & 13 &    0.0076\\
3C 076.1                      &    0.0324 &    0.8812 &    0.0366 &    0 & 0041 &    0.060 &  2 &    0.0102\\
3C 424                        &    0.1269 &    0.7505 &    0.1230 &   -0 & 0035 &    0.044 &  5 &    0.0215\\
4C +29.31                     &    0.3980 &    1.8457 &    0.3993 &    0 & 0009 &    0.070 &  2 &    0.0022\\
APMUKS(BJ) B003833.18-442916.3  &  1.3800 &    0.6618 &    1.4105 &    0 & 0128 &    0.064 &  2 &    0.0316\\
B3 1635+416                   &    1.1790 &    1.0055 &    1.1423 &   -0 & 0169 &    0.085 &  3 &    0.0616\\
ELAISC15 J003014-430332       &    1.6540 &    1.3770 &    1.6480 &   -0 & 0022 &    0.067 &  2 &    0.0056\\
FLX J142644.33+333051.7       &    3.3550 &    1.5391 &    3.3568 &    0 & 0004 &    0.074 &  3 &    0.0015\\
GALEX 2533910445613399575     &    1.7070 &    1.9677 &    1.7069 &   -0 & 0000 &    0.087 &  4 &    0.0001\\
GOODS J123600.15+621047.5     &    2.0020 &    0.4593 &    2.0156 &    0 & 0045 &    0.037 &  7 &    0.0388\\
LBQS 0018-0220                &    2.5960 &    0.8183 &    2.5958 &   -0 & 0001 &    0.062 &  3 &    0.0002\\
MESSIER 058                   &    0.0050 &    0.5218 &    0.0040 &   -0 & 0010 &    0.136 &  2 &    0.0055\\
MM J163655+4059               &    2.5920 &    3.1031 &    2.6030 &    0 & 0031 &    0.084 &  2 &    0.0076\\
MRK 0704                      &    0.0290 &    0.5619 &    0.0304 &    0 & 0014 &    0.175 &  3 &    0.0111\\
MRK 1298                      &    0.0620 &    0.3688 &    0.0768 &    0 & 0140 &    0.044 &  9 &    0.2177\\
NGC 2484                      &    0.0408 &    0.4332 &    0.0387 &   -0 & 0020 &    0.034 & 17 &    0.0414\\
PG 0052+251                   &    0.1550 &    0.1252 &    0.1479 &   -0 & 0061 &    0.098 &  3 &    0.0308\\
PG 1004+130                   &    0.2410 &    0.1434 &    0.2287 &   -0 & 0099 &    0.036 &  9 &    0.1430\\
PICTOR A                      &    0.0340 &    0.0040 &    0.0408 &    0 & 0066 &    0.139 &  2 &    0.0255\\
SBS 1408+567                  &    2.5830 &    2.7500 &    2.5246 &   -0 & 0163 &    0.030 & 11 &    0.2045\\
SDSS J012341.46+004435.9      &    0.3990 &    2.2602 &    0.4105 &    0 & 0082 &    0.069 &  2 &    0.0203\\
SDSS J103951.48+643004.2      &    0.4020 &    1.0831 &    0.4049 &    0 & 0020 &    0.082 &  2 &    0.0053\\
SDSS J123716.59+621643.9      &    0.5570 &    1.8061 &    0.5495 &   -0 & 0048 &    0.088 &  2 &    0.0120\\
SDSS J160250.95+545057.8      &    1.1970 &    0.3073 &    1.1943 &   -0 & 0012 &    0.053 &  3 &    0.0046\\
SDSS J161007.11+535814.0      &    2.0150 &    1.8800 &    2.0216 &    0 & 0022 &    0.037 & 12 &    0.0323\\
SDSS J161526.63+543005.9      &    1.3670 &    1.1681 &    1.4009 &    0 & 0143 &    0.054 &  3 &    0.0525\\
SDSS J163721.21+411502.7      &    2.3560 &    3.1031 &    2.3061 &   -0 & 0149 &    0.065 &  7 &    0.1224\\
SDSS J163739.43+414348.0      &    1.4140 &    0.9346 &    1.4153 &    0 & 0006 &    0.041 & 11 &    0.0075\\
SDSS J163847.42+421141.7      &    1.7710 &    1.6961 &    1.8118 &    0 & 0147 &    0.040 &  8 &    0.1373\\
SDSS J163952.85+410344.8      &    1.6030 &    1.5240 &    1.5595 &   -0 & 0167 &    0.068 &  4 &    0.0805\\
SDSS J164016.08+412101.2      &    1.7620 &    1.1638 &    1.8061 &    0 & 0160 &    0.041 &  8 &    0.1484\\
SDSS J171313.96+603146.5      &    0.1050 &    0.1900 &    0.1163 &    0 & 0102 &    0.081 &  2 &    0.0252\\
SDSS J171324.17+585549.1      &    0.6090 &    0.6420 &    0.6095 &    0 & 0003 &    0.056 &  4 &    0.0015\\
SDSS J171748.42+594820.6      &    0.7630 &    0.7262 &    0.7646 &    0 & 0009 &    0.053 &  3 &    0.0033\\
SDSS J171902.28+593715.9      &    0.1783 &    0.1118 &    0.1829 &    0 & 0039 &    0.015 & 20 &    0.0964\\
SDSS J172123.19+601214.5      &    0.3250 &    2.0704 &    0.3099 &   -0 & 0114 &    0.098 &  2 &    0.0282\\
SST24 J143424.4+334543        &    2.2630 &    2.3729 &    2.2537 &   -0 & 0029 &    0.085 &  2 &    0.0071\\
SWIRE J104406.30+583954.1     &    2.4300 &    3.8730 &    2.3797 &   -0 & 0147 &    0.029 &  9 &    0.1528\\
SWIRE J104409.95+585224.8     &    2.5400 &    0.4247 &    2.5387 &   -0 & 0004 &    0.045 &  3 &    0.0013\\
SWIRE4 J002959.22-434835.1    &    2.0390 &    2.1324 &    2.0156 &   -0 & 0077 &    0.050 &  5 &    0.0470\\
UGC 00595                     &    0.0450 &    0.3826 &    0.0471 &    0 & 0020 &    0.060 &  7 &    0.0171\\

\enddata
\tablecomments{(1) Source identifier in NED. (2) Optical spectroscopic redshift. (3) MCPL redshift solution. (4) Redshift of secondary 
MCPL solution that matches $\zspec$. (5) Redshift error for secondary solution. (6) Reliability parameter for secondary solution. (7) Order
number of the secondary solution after sorting by decreasing $\gamma$ values. (8) Probability of secondary solution being spurious.}
\end{deluxetable}
